Franken-Adapter: Cross-Lingual Adaptation of LLMs by Embedding Surgery

The capabilities of Large Language Models (LLMs) in low-resource languages lag far behind those in English, making their universal accessibility a significant challenge. To alleviate this, we present $\textit{Franken-Adapter}$, a modular language adaptation approach for decoder-only LLMs with embedding surgery. Our method begins by creating customized vocabularies for target languages and performing language adaptation through embedding tuning on multilingual data. These pre-trained embeddings are subsequently integrated with LLMs that have been instruction-tuned on English alignment data to enable zero-shot cross-lingual transfer. Our experiments on $\texttt{Gemma2}$ models with up to 27B parameters demonstrate improvements of up to 20% across 96 languages, spanning both discriminative and generative tasks, with minimal regressions ($<$1%) in English. Further in-depth analysis reveals the critical role of customizing tokenizers in enhancing language adaptation, while boosting inference efficiency. Additionally, we show the versatility of our method by achieving a 14% improvement over a math-optimized LLM across 20 languages, offering a modular solution to transfer reasoning abilities across languages post hoc.

==> (inline-0) <==
\begin{tabular}{l}
    \includegraphics[width=0.95\linewidth]{figures/tokenization_qualitative_example.pdf}
    \end{tabular}
    \vspace{-4mm}
\label{tab:tokenization_qualitative_examples}
\end{table*}

\begin{small}
    \footnotesize
    \setlength{\tabcolsep}{4pt}
    \setlength{\LTcapwidth}{0.98\linewidth}
    \begin{longtable}{l|c|cccccc}
    \caption{Overview of languages included in each of our evaluation benchmark. $\text{H}, \text{M}, \text{L}$ indicate high, medium, and low-resource languages, respectively.} \\
    \toprule
        \bf Language name & ISO code & \belebele & \sib & \flores & \xorqain & \xsumin & GSM8K-NTL \\
        \midrule
        \endhead
        
        English & eng\_Latn & \cmark & \cmark &   & \cmark & \cmark &   \\
        \midrule

        \multicolumn{8}{c}{\bf\sea} \\
        \midrule
        Achinese (Arabic) & ace\_Arab$^\text{L}$ &   & \cmark & \cmark &   &   &   \\
        Achinese & ace\_Latn$^\text{L}$ &   & \cmark & \cmark &   &   &   \\
        Balinese & ban\_Latn$^\text{L}$ &   & \cmark & \cmark &   &   &   \\
        Betawi & bew\_Latn$^\text{M}$ &   &   &   &   &   & \cmark \\
        Banjar (Arabic) & bjn\_Arab$^\text{L}$ &   & \cmark & \cmark &   &   &   \\
        Banjar & bjn\_Latn$^\text{L}$ &   & \cmark & \cmark &   &   &   \\
        Buginese & bug\_Latn$^\text{L}$ &   & \cmark & \cmark &   &   &   \\
        Cebuano & ceb\_Latn$^\text{M}$ & \cmark & \cmark & \cmark &   &   &   \\
        Ilocano & ilo\_Latn$^\text{M}$ & \cmark & \cmark & \cmark &   &   & \cmark \\
        Indonesian & ind\_Latn$^\text{H}$ & \cmark & \cmark & \cmark &   &   &   \\
        Javanese & jav\_Latn$^\text{M}$ & \cmark & \cmark & \cmark &   &   &   \\
        Kachin & kac\_Latn$^\text{L}$ & \cmark & \cmark &   &   &   &   \\
        Khmer & khm\_Khmr$^\text{M}$ & \cmark & \cmark & \cmark &   &   &   \\
        Lao & lao\_Laoo$^\text{M}$ & \cmark & \cmark & \cmark &   &   &   \\
        Kedah Malay & meo\_Latn$^\text{M}$ &   &   &   &   &   & \cmark \\
        Pattani Malay & mfa\_Arab$^\text{L}$ &   &   &   &   &   & \cmark \\
        Minangkabau (Arabic) & min\_Arab$^\text{L}$ &   & \cmark & \cmark &   &   &   \\
        Minangkabau & min\_Latn$^\text{L}$ &   & \cmark & \cmark &   &   & \cmark \\
        Myanmar (Burmese) & mya\_Mymr$^\text{M}$ & \cmark & \cmark & \cmark &   &   &   \\
        Pangasinan & pag\_Latn$^\text{L}$ &   & \cmark & \cmark &   &   &   \\
        Shan & shn\_Mymr$^\text{L}$ & \cmark & \cmark & \cmark &   &   &   \\
        Sundanese & sun\_Latn$^\text{M}$ & \cmark & \cmark & \cmark &   &   &   \\
        Tagalog & tgl\_Latn$^\text{H}$ &   & \cmark & \cmark &   &   &   \\
        Thai & tha\_Thai$^\text{H}$ & \cmark & \cmark & \cmark &   &   &   \\
        Vietnamese & vie\_Latn$^\text{H}$ & \cmark & \cmark & \cmark &   &   &   \\
        Waray (Philippines) & war\_Latn$^\text{L}$ & \cmark & \cmark & \cmark &   &   &   \\
        Standard Malay & zsm\_Latn$^\text{H}$ &   & \cmark & \cmark &   &   &   \\
        \midrule
        \multicolumn{8}{c}{\bf\afr} \\
        \midrule
        Afrikaans & afr\_Latn$^\text{H}$ & \cmark & \cmark &   &   &   &   \\
        Twi & aka\_Latn$^\text{L}$ &   & \cmark &   &   &   &   \\
        Amharic & amh\_Ethi$^\text{H}$ & \cmark & \cmark &   &   &   &   \\
        Bambara & bam\_Latn$^\text{L}$ & \cmark & \cmark &   &   &   &   \\
        Bemba (Zambia) & bem\_Latn$^\text{L}$ &   & \cmark & \cmark &   &   &   \\
        Chokwe & cjk\_Latn$^\text{L}$ &   & \cmark & \cmark &   &   &   \\
        Dinka & din\_Latn$^\text{L}$ &   &   & \cmark &   &   &   \\
        Dyula & dyu\_Latn$^\text{L}$ &   & \cmark &   &   &   &   \\
        Efik & efi\_Latn$^\text{L}$ &   &   &   &   &   & \cmark \\
        Ewe & ewe\_Latn$^\text{L}$ &   & \cmark & \cmark &   &   &   \\
        Fon & fon\_Latn$^\text{L}$ &   & \cmark & \cmark &   &   &   \\
        Fulfulde & ful\_Latn$^\text{L}$ &   &   & \cmark &   &   &   \\
        Nigerian Fulfulde & fuv\_Latn$^\text{L}$ & \cmark & \cmark &   &   &   &   \\
        Hausa & hau\_Latn$^\text{H}$ & \cmark & \cmark &   &   &   &   \\
        Igbo & ibo\_Latn$^\text{H}$ & \cmark & \cmark & \cmark &   &   &   \\
        Kamba (Kenya) & kam\_Latn$^\text{L}$ &   & \cmark & \cmark &   &   &   \\
        Kabiyè & kbp\_Latn$^\text{L}$ &   & \cmark & \cmark &   &   &   \\
        Kabuverdianu & kea\_Latn$^\text{L}$ & \cmark & \cmark &   &   &   &   \\
        Kikuyu & kik\_Latn$^\text{L}$ &   & \cmark & \cmark &   &   &   \\
        Kinyarwanda & kin\_Latn$^\text{M}$ & \cmark & \cmark & \cmark &   &   &   \\
        Kimbundu & kmb\_Latn$^\text{L}$ &   & \cmark & \cmark &   &   &   \\
        Central Kanuri (Arabic) & knc\_Arab$^\text{L}$ &   &   & \cmark &   &   &   \\
        Central Kanuri & knc\_Latn$^\text{L}$ &   &   & \cmark &   &   &   \\
        Kongo & kon\_Latn$^\text{L}$ &   & \cmark & \cmark &   &   &   \\
        Krio & kri\_Latn$^\text{L}$ &   &   &   &   &   & \cmark \\
        Lingala & lin\_Latn$^\text{L}$ & \cmark & \cmark & \cmark &   &   &   \\
        Tshiluba (Luba-Lulua) & lua\_Latn$^\text{L}$ &   & \cmark & \cmark &   &   &   \\
        Luganda & lug\_Latn$^\text{M}$ & \cmark & \cmark & \cmark &   &   &   \\
        Luo & luo\_Latn$^\text{L}$ & \cmark & \cmark & \cmark &   &   &   \\
        Mossi & mos\_Latn$^\text{L}$ &   & \cmark & \cmark &   &   &   \\
        Sepedi & nso\_Latn$^\text{L}$ & \cmark & \cmark & \cmark &   &   & \cmark \\
        Nuer & nus\_Latn$^\text{L}$ &   & \cmark & \cmark &   &   &   \\
        Chichewa (Zambia) & nya\_Latn$^\text{L}$ & \cmark & \cmark & \cmark &   &   &   \\
        Oromo & orm\_Latn$^\text{M}$ &   &   & \cmark &   &   &   \\
        Nigerian Pidgin & pcm\_Latn$^\text{L}$ &   &   &   &   &   & \cmark \\
        Rundi & run\_Latn$^\text{L}$ &   & \cmark & \cmark &   &   &   \\
        Sango & sag\_Latn$^\text{L}$ &   & \cmark & \cmark &   &   &   \\
        Shona & sna\_Latn$^\text{M}$ & \cmark & \cmark & \cmark &   &   &   \\
        Somali & som\_Latn$^\text{H}$ & \cmark & \cmark & \cmark &   &   &   \\
        Sesotho & sot\_Latn$^\text{H}$ & \cmark & \cmark & \cmark &   &   &   \\
        Swati & ssw\_Latn$^\text{L}$ & \cmark & \cmark & \cmark &   &   &   \\
        Swahili & swa\_Latn$^\text{H}$ &   &   & \cmark &   &   &   \\
        Tamasheq (Latin) & taq\_Latn$^\text{L}$ &   & \cmark & \cmark &   &   &   \\
        Tamasheq (Tifinagh) & taq\_Tfng$^\text{L}$ &   & \cmark & \cmark &   &   &   \\
        Tigrinya & tir\_Ethi$^\text{M}$ & \cmark & \cmark & \cmark &   &   &   \\
        Tswana & tsn\_Latn$^\text{M}$ & \cmark & \cmark & \cmark &   &   &   \\
        Tsonga & tso\_Latn$^\text{L}$ & \cmark & \cmark & \cmark &   &   & \cmark \\
        Tumbuka & tum\_Latn$^\text{L}$ &   & \cmark & \cmark &   &   &   \\
        Umbundu & umb\_Latn$^\text{L}$ &   & \cmark & \cmark &   &   &   \\
        Wolof & wol\_Latn$^\text{L}$ & \cmark & \cmark & \cmark &   &   &   \\
        Xhosa & xho\_Latn$^\text{M}$ & \cmark & \cmark & \cmark &   &   &   \\
        Yoruba & yor\_Latn$^\text{H}$ & \cmark & \cmark & \cmark &   &   &   \\
        Zulu & zul\_Latn$^\text{H}$ & \cmark & \cmark & \cmark &   &   &   \\
        \midrule
        \multicolumn{8}{c}{\bf\ind} \\
        \midrule
        Assamese & asm\_Beng$^\text{M}$ & \cmark & \cmark & \cmark & \cmark & \cmark & \cmark \\
        Awadhi & awa\_Deva$^\text{L}$ &   & \cmark & \cmark & \cmark & \cmark &   \\
        Bengali & ben\_Beng$^\text{H}$ & \cmark & \cmark & \cmark & \cmark & \cmark &   \\
        Bengali (Latin) & ben\_Latn$^\text{M}$ & \cmark &   &   &   &   &   \\
        Haryanvi & bgc\_Deva$^\text{L}$ &   &   &   & \cmark & \cmark &   \\
        Bhojpuri & bho\_Deva$^\text{L}$ &   & \cmark & \cmark & \cmark & \cmark & \cmark \\
        Tibetan & bod\_Tibt$^\text{M}$ & \cmark &   & \cmark & \cmark & \cmark &   \\
        Bodo (India) & brx\_Deva$^\text{L}$ &   &   &   & \cmark & \cmark &   \\
        Dhivehi & div\_Thaa$^\text{M}$ &   &   &   &   &   & \cmark \\
        Dogri & doi\_Deva$^\text{L}$ &   &   &   &   &   & \cmark \\
        Dzongkha & dzo\_Tibt$^\text{M}$ &   & \cmark &   &   &   & \cmark \\
        Garhwali & gbm\_Deva$^\text{L}$ &   &   &   & \cmark & \cmark &   \\
        Goan Konkani & gom\_Deva$^\text{L}$ &   &   &   & \cmark & \cmark & \cmark \\
        Gujarati & guj\_Gujr$^\text{H}$ &   & \cmark & \cmark & \cmark & \cmark &   \\
        Hindi & hin\_Deva$^\text{H}$ & \cmark & \cmark & \cmark & \cmark & \cmark &   \\
        Hindi (Latin) & hin\_Latn$^\text{M}$ & \cmark &   &   &   &   &   \\
        Chhattisgarhi & hne\_Deva$^\text{L}$ &   & \cmark & \cmark & \cmark & \cmark &   \\
        Hadothi & hoj\_Deva$^\text{L}$ &   &   &   & \cmark & \cmark &   \\
        Kannada & kan\_Knda$^\text{H}$ & \cmark & \cmark & \cmark & \cmark & \cmark &   \\
        Kashmiri & kas\_Arab$^\text{L}$ &   & \cmark &   &   &   &   \\
        Kashmiri (Devanagari) & kas\_Deva$^\text{L}$ &   & \cmark &   &   &   &   \\
        Mizo & lus\_Latn$^\text{M}$ &   & \cmark &   &   &   &   \\
        Magahi & mag\_Deva$^\text{L}$ &   & \cmark &   &   &   &   \\
        Maithili & mai\_Deva$^\text{L}$ &   & \cmark & \cmark & \cmark & \cmark & \cmark \\
        Malayalam & mal\_Mlym$^\text{H}$ & \cmark & \cmark & \cmark & \cmark & \cmark &   \\
        Marathi & mar\_Deva$^\text{H}$ & \cmark & \cmark & \cmark & \cmark & \cmark &   \\
        Meitei (Bengali) & mni\_Beng$^\text{L}$ &   & \cmark & \cmark & \cmark & \cmark & \cmark \\
        Malvi & mup\_Deva$^\text{L}$ &   &   &   & \cmark & \cmark &   \\
        Marwari & mwr\_Deva$^\text{L}$ &   &   &   & \cmark & \cmark &   \\
        Mazanderani & mzn\_Arab$^\text{M}$ &   &   &   &   &   & \cmark \\
        Nepali & npi\_Deva$^\text{M}$ &   &   & \cmark &   & \cmark &   \\
        Odia & ory\_Orya$^\text{M}$ & \cmark &   & \cmark & \cmark & \cmark & \cmark \\
        Punjabi & pan\_Guru$^\text{M}$ & \cmark & \cmark & \cmark & \cmark & \cmark &   \\
        Southern Pashto & pbt\_Arab$^\text{M}$ &   &   & \cmark &   &   &   \\
        Pashto & pbu\_Arab$^\text{M}$ &   &   &   & \cmark & \cmark &   \\
        Sanskrit & san\_Deva$^\text{M}$ &   & \cmark & \cmark & \cmark & \cmark &   \\
        Santali (Ol Chiki) & sat\_Olck$^\text{L}$ &   & \cmark &   & \cmark & \cmark &   \\
        Sinhala & sin\_Latn$^\text{L}$ & \cmark &   &   &   &   &   \\
        Sinhala & sin\_Sinh$^\text{H}$ & \cmark & \cmark &   &   &   &   \\
        Sindhi (Perso-Arabic) & snd\_Arab$^\text{M}$ & \cmark & \cmark &   &   &   &   \\
        Tamil & tam\_Taml$^\text{H}$ & \cmark & \cmark & \cmark & \cmark & \cmark &   \\
        Telugu & tel\_Telu$^\text{H}$ & \cmark & \cmark & \cmark & \cmark & \cmark &   \\
        Urdu & urd\_Arab$^\text{H}$ & \cmark & \cmark & \cmark & \cmark & \cmark &   \\
        Urdu & urd\_Latn$^\text{L}$ & \cmark &   &   &   &   &  \\

    \bottomrule
    \multicolumn{8}{c}{} \vspace{0mm}
    \label{tab:dataset_by_language}
    \end{longtable}
\end{small}

% \clearpage
\begin{small}
    \setlength{\LTcapwidth}{0.98\linewidth}
    \begin{longtable}{c| cc|cc| cc|cc|cc| cc|cc}
    \caption{Language Adaptation results on \flores \textsc{En-Xx} with 5-shot in-context learning. \pt: Pre-training; \es: Language Adaptation.} \\
    \toprule
        \multicolumn{15}{c}{\bf Language Adaptation Results on \flores \textsc{En-Xx}} \\
        \midrule
        \bf Model & \multicolumn{4}{c|}{\bf \palmtwo} & \multicolumn{6}{c|}{\bf \gemmatwo} & \multicolumn{4}{c}{\bf \aya} \\
        \cmidrule(lr){2-5}  \cmidrule(lr){6-11}  \cmidrule(lr){12-15}
        \bf Size & \multicolumn{2}{c|}{\bf XXS} & \multicolumn{2}{c|}{\bf S} & \multicolumn{2}{c|}{\bf 2B} & \multicolumn{2}{c|}{\bf 9B} & \multicolumn{2}{c|}{\bf 27B} & \multicolumn{2}{c|}{\bf 8B} & \multicolumn{2}{c}{\bf 35B} \\
        \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15}
        \bf Variant & \pt & \es & \pt & \es  & \pt & \es  & \pt & \es  & \pt & \es  & \pt & \es  & \pt & \es \\
        \midrule
        \endhead
        
        \multicolumn{15}{c}{\bf \sea} \\
        \midrule
        ind\_Latn & 65.9 & 65.0 & 70.7 & 69.1 & 64.4 & 64.6 & 68.9 & 68.3 & 69.9 & 68.5 & 73.2 & 69.5 & 71.9 & 68.6 \\
        tha\_Thai & 42.9 & 40.9 & 50.3 & 49.8 & 35.6 & 35.3 & 44.7 & 43.8 & 47.4 & 45.6 & 20.3 & 33.9 & 28.4 & 37.0 \\
        vie\_Latn & 56.4 & 56.4 & 61.7 & 61.6 & 52.1 & 54.2 & 58.7 & 58.3 & 60.0 & 59.8 & 65.7 & 63.5 & 64.9 & 62.3 \\
        zsm\_Latn & 63.0 & 64.6 & 68.0 & 67.4 & 58.4 & 63.1 & 64.6 & 65.6 & 65.6 & 65.9 & 54.2 & 64.6 & 57.4 & 64.9 \\
        tgl\_Latn & 54.2 & 55.1 & 62.1 & 61.4 & 48.4 & 55.2 & 57.8 & 58.3 & 60.4 & 59.7 & 36.7 & 55.3 & 47.4 & 57.9 \\
        mya\_Mymr & 22.4 & 26.9 & 40.9 & 37.4 & 12.9 & 27.5 & 25.4 & 33.5 & 30.1 & 33.3 & 6.5 & 23.4 & 7.3 & 29.5 \\
        lao\_Laoo & 30.6 & 37.8 & 48.8 & 47.9 & 9.5 & 39.0 & 26.7 & 42.9 & 33.7 & 42.1 & 4.0 & 27.0 & 10.2 & 41.1 \\
        khm\_Khmr & 24.7 & 29.0 & 36.7 & 36.4 & 12.7 & 25.9 & 24.3 & 28.0 & 27.4 & 32.0 & 2.2 & 20.6 & 8.7 & 26.3 \\
        ceb\_Latn & 41.7 & 56.3 & 58.5 & 60.6 & 31.8 & 54.0 & 50.6 & 58.2 & 54.9 & 59.1 & 25.8 & 55.6 & 35.1 & 57.2 \\
        jav\_Latn & 43.9 & 50.1 & 53.9 & 53.3 & 26.4 & 48.7 & 43.5 & 51.6 & 47.0 & 52.6 & 25.8 & 51.4 & 30.1 & 52.6 \\
        sun\_Latn & 38.9 & 48.1 & 51.1 & 52.0 & 21.8 & 45.1 & 39.4 & 44.5 & 41.7 & 47.8 & 29.2 & 43.7 & 29.2 & 48.7 \\
        ilo\_Latn & 19.3 & 42.9 & 45.1 & 51.8 & 19.0 & 43.3 & 32.0 & 49.0 & 42.6 & 52.2 & 18.0 & 45.5 & 20.0 & 49.9 \\
        war\_Latn & 29.9 & 51.6 & 54.6 & 59.2 & 33.7 & 54.1 & 49.0 & 58.2 & 52.4 & 59.3 & 25.6 & 52.5 & 35.2 & 55.5 \\
        bug\_Latn & 7.9 & 15.9 & 16.5 & 25.0 & 14.1 & 22.2 & 18.1 & 28.9 & 21.7 & 28.5 & 15.4 & 21.9 & 18.8 & 27.2 \\
        pag\_Latn & 14.5 & 32.8 & 28.2 & 43.6 & 25.1 & 38.6 & 28.2 & 43.3 & 34.2 & 43.8 & 17.9 & 39.2 & 20.5 & 43.0 \\
        shn\_Mymr & 4.4 & 17.7 & 3.0 & 21.0 & 11.6 & 29.6 & 14.9 & 32.4 & 16.2 & 32.7 & 4.6 & 9.2 & 5.0 & 28.4 \\
        min\_Latn & 25.0 & 46.9 & 49.8 & 53.6 & 23.8 & 47.7 & 38.4 & 51.3 & 45.9 & 52.8 & 35.1 & 47.6 & 36.0 & 50.8 \\
        ace\_Latn & 8.2 & 29.0 & 25.7 & 40.0 & 9.4 & 32.5 & 16.1 & 37.0 & 26.8 & 40.3 & 16.0 & 32.6 & 15.2 & 38.3 \\
        ban\_Latn & 13.7 & 41.3 & 39.4 & 42.4 & 21.7 & 44.4 & 30.1 & 46.8 & 37.1 & 47.5 & 21.8 & 45.1 & 24.7 & 47.2 \\
        bjn\_Latn & 21.6 & 26.1 & 47.2 & 44.5 & 24.9 & 29.9 & 36.3 & 38.0 & 42.7 & 40.6 & 36.8 & 32.6 & 36.7 & 35.5 \\
        ace\_Arab & 2.7 & 3.5 & 7.9 & 10.1 & 3.0 & 15.7 & 3.9 & 15.7 & 9.3 & 18.0 & 3.9 & 1.6 & 2.2 & 14.8 \\
        bjn\_Arab & 2.7 & 4.5 & 9.8 & 11.3 & 4.7 & 11.0 & 6.5 & 11.9 & 12.0 & 20.6 & 3.9 & 7.3 & 4.1 & 19.2 \\
        min\_Arab & 3.4 & 5.2 & 10.9 & 16.2 & 5.1 & 20.0 & 6.6 & 17.9 & 10.3 & 20.9 & 5.3 & 1.1 & 2.7 & 18.8 \\
        Avg. & 27.7 & \bf 36.9 & 40.9 & \bf 44.1 & 24.8 & \bf 39.2 & 34.1 & \bf 42.8 & 38.7 & \bf 44.5 & 23.8 & \bf 36.7 & 26.6 & \bf 42.4 \\
        
        \midrule
        \multicolumn{15}{c}{\bf \afr} \\
        \midrule
        swa\_Latn & 52.2 & 54.4 & 63.8 & 62.1 & 40.3 & 51.1 & 57.0 & 58.7 & 61.5 & 59.5 & 9.8 & 39.9 & 15.1 & 49.6 \\
        lin\_Latn & 9.0 & 25.7 & 20.6 & 40.8 & 7.9 & 30.2 & 14.7 & 42.2 & 21.0 & 42.1 & 9.9 & 30.8 & 12.1 & 35.1 \\
        yor\_Latn & 9.5 & 14.9 & 24.8 & 23.0 & 6.3 & 14.7 & 11.6 & 21.6 & 18.4 & 22.8 & 4.0 & 13.6 & 5.9 & 16.9 \\
        ful\_Latn & 4.0 & 6.2 & 5.5 & 13.4 & 8.0 & 10.0 & 5.3 & 11.0 & 6.0 & 16.0 & 6.4 & 11.2 & 7.8 & 11.0 \\
        ibo\_Latn & 23.2 & 30.1 & 39.0 & 38.9 & 8.7 & 23.8 & 20.5 & 34.4 & 29.6 & 35.9 & 5.0 & 22.6 & 7.0 & 27.3 \\
        orm\_Latn & 4.6 & 8.8 & 12.1 & 24.6 & 8.3 & 14.1 & 9.0 & 25.1 & 11.2 & 25.7 & 9.2 & 12.7 & 9.3 & 15.8 \\
        som\_Latn & 24.6 & 32.5 & 42.5 & 42.4 & 11.2 & 29.0 & 26.4 & 38.4 & 32.3 & 40.0 & 17.6 & 28.5 & 25.4 & 37.3 \\
        tso\_Latn & 9.8 & 20.3 & 16.4 & 38.4 & 9.3 & 20.7 & 16.0 & 37.0 & 26.3 & 40.7 & 7.6 & 17.3 & 9.2 & 18.4 \\
        nya\_Latn & 25.5 & 37.5 & 44.8 & 44.6 & 9.0 & 28.1 & 17.9 & 40.1 & 27.5 & 40.2 & 7.7 & 26.5 & 10.9 & 30.2 \\
        zul\_Latn & 27.2 & 39.0 & 49.0 & 47.9 & 10.3 & 25.2 & 24.4 & 39.5 & 32.4 & 40.6 & 8.3 & 22.1 & 7.8 & 26.1 \\
        kin\_Latn & 5.9 & 22.8 & 25.1 & 37.0 & 7.8 & 15.9 & 16.0 & 29.7 & 22.5 & 33.9 & 8.3 & 10.8 & 8.3 & 20.3 \\
        run\_Latn & 5.0 & 18.6 & 17.0 & 30.4 & 5.5 & 14.2 & 11.6 & 26.3 & 18.0 & 27.8 & 6.3 & 11.8 & 7.1 & 15.2 \\
        sna\_Latn & 25.3 & 33.5 & 40.3 & 39.9 & 8.3 & 22.8 & 18.0 & 33.6 & 26.5 & 35.5 & 6.9 & 18.2 & 9.4 & 22.3 \\
        xho\_Latn & 26.3 & 35.6 & 44.4 & 44.5 & 12.2 & 26.9 & 23.5 & 36.5 & 32.2 & 38.4 & 9.1 & 22.4 & 8.0 & 28.1 \\
        tsn\_Latn & 10.4 & 26.5 & 34.1 & 42.2 & 7.8 & 21.0 & 17.6 & 39.7 & 30.6 & 42.1 & 8.4 & 19.5 & 10.5 & 24.7 \\
        tir\_Ethi & 3.0 & 5.1 & 13.2 & 13.1 & 3.0 & 14.0 & 4.4 & 20.5 & 5.4 & 18.9 & 2.2 & 6.6 & 2.1 & 9.4 \\
        kik\_Latn & 5.9 & 9.0 & 9.6 & 12.6 & 9.1 & 11.0 & 9.5 & 9.0 & 12.0 & 11.2 & 7.1 & 7.8 & 7.0 & 8.2 \\
        kon\_Latn & 8.1 & 28.6 & 16.3 & 38.7 & 8.8 & 33.4 & 13.8 & 38.9 & 16.0 & 38.2 & 7.8 & 31.7 & 9.9 & 35.6 \\
        lua\_Latn & 10.2 & 19.1 & 7.3 & 20.9 & 8.4 & 19.7 & 8.8 & 27.5 & 11.8 & 30.5 & 7.1 & 11.8 & 9.4 & 18.7 \\
        umb\_Latn & 5.6 & 3.6 & 6.2 & 7.1 & 7.9 & 5.8 & 7.3 & 8.1 & 8.6 & 8.5 & 6.4 & 7.0 & 6.9 & 7.1 \\
        sot\_Latn & 21.1 & 35.6 & 50.0 & 50.5 & 7.9 & 30.2 & 21.0 & 42.5 & 34.3 & 42.9 & 8.1 & 29.3 & 10.9 & 31.7 \\
        mos\_Latn & 3.8 & 7.7 & 3.5 & 5.6 & 5.7 & 5.4 & 5.9 & 4.6 & 6.9 & 8.3 & 4.7 & 4.3 & 4.3 & 4.7 \\
        nso\_Latn & 10.0 & 29.9 & 33.5 & 46.2 & 7.5 & 20.5 & 16.7 & 42.3 & 31.3 & 45.0 & 8.4 & 15.8 & 10.8 & 25.9 \\
        knc\_Latn & 5.3 & 7.9 & 6.5 & 8.4 & 8.3 & 9.4 & 5.9 & 12.5 & 7.6 & 12.8 & 6.9 & 8.6 & 5.8 & 9.6 \\
        knc\_Arab & 7.9 & 4.5 & 6.1 & 5.5 & 6.2 & 5.9 & 4.4 & 3.9 & 7.8 & 8.9 & 8.2 & 3.5 & 9.0 & 5.4 \\
        luo\_Latn & 6.7 & 9.5 & 8.5 & 15.2 & 12.2 & 11.0 & 10.1 & 18.1 & 13.0 & 22.2 & 5.9 & 7.9 & 7.7 & 10.8 \\
        bem\_Latn & 6.2 & 8.6 & 19.3 & 23.4 & 7.0 & 13.0 & 11.3 & 17.5 & 17.3 & 22.2 & 7.7 & 12.1 & 9.8 & 10.0 \\
        lug\_Latn & 5.4 & 13.9 & 15.6 & 30.6 & 6.4 & 13.4 & 9.1 & 22.1 & 16.0 & 27.1 & 6.4 & 11.4 & 8.0 & 12.5 \\
        wol\_Latn & 3.3 & 7.4 & 11.9 & 18.9 & 5.5 & 9.9 & 7.3 & 15.0 & 9.2 & 17.0 & 6.9 & 6.1 & 8.0 & 8.9 \\
        kmb\_Latn & 7.7 & 7.4 & 7.5 & 11.6 & 8.0 & 10.8 & 8.8 & 14.9 & 10.8 & 21.3 & 6.9 & 9.4 & 8.2 & 11.3 \\
        kam\_Latn & 13.4 & 8.3 & 8.5 & 12.0 & 10.1 & 9.2 & 10.9 & 10.5 & 10.2 & 11.3 & 6.2 & 10.2 & 6.9 & 10.3 \\
        ewe\_Latn & 10.0 & 11.9 & 7.4 & 26.0 & 6.2 & 16.1 & 7.0 & 27.7 & 9.6 & 27.8 & 4.6 & 8.0 & 6.2 & 19.3 \\
        ssw\_Latn & 14.2 & 28.7 & 31.6 & 37.6 & 8.9 & 17.9 & 15.9 & 28.5 & 23.6 & 32.5 & 7.4 & 17.4 & 6.5 & 18.1 \\
        tum\_Latn & 9.0 & 24.1 & 23.4 & 33.2 & 7.7 & 18.8 & 11.9 & 27.8 & 16.9 & 31.5 & 6.6 & 17.4 & 8.9 & 18.5 \\
        fon\_Latn & 4.8 & 6.1 & 2.7 & 11.3 & 4.6 & 11.8 & 4.5 & 18.1 & 4.5 & 15.1 & 4.5 & 6.1 & 4.8 & 11.6 \\
        din\_Latn & 4.6 & 2.7 & 5.5 & 8.5 & 8.2 & 9.0 & 6.1 & 13.4 & 7.6 & 18.8 & 6.7 & 8.4 & 6.6 & 9.7 \\
        kbp\_Latn & 4.7 & 8.6 & 9.9 & 15.4 & 8.0 & 12.6 & 8.6 & 18.7 & 9.7 & 19.3 & 6.5 & 6.7 & 6.7 & 11.5 \\
        cjk\_Latn & 4.7 & 6.3 & 5.2 & 7.2 & 6.5 & 9.9 & 6.8 & 9.2 & 7.4 & 14.9 & 5.5 & 7.8 & 6.7 & 8.4 \\
        nus\_Latn & 3.4 & 5.2 & 4.3 & 8.7 & 8.6 & 13.1 & 6.0 & 17.1 & 6.6 & 16.4 & 5.1 & 7.8 & 6.8 & 11.4 \\
        taq\_Latn & 4.1 & 4.1 & 5.4 & 7.4 & 5.9 & 6.6 & 7.4 & 9.2 & 7.4 & 10.5 & 7.4 & 7.0 & 8.2 & 7.5 \\
        taq\_Tfng & 2.6 & 3.5 & 8.7 & 6.1 & 9.4 & 3.5 & 4.7 & 3.9 & 5.8 & 6.2 & 3.6 & 1.2 & 6.0 & 1.8 \\
        sag\_Latn & 8.0 & 11.3 & 10.4 & 15.1 & 10.2 & 15.5 & 7.9 & 23.0 & 11.3 & 27.8 & 8.0 & 11.5 & 10.4 & 20.8 \\
        Avg. & 10.9 & \bf 17.3 & 19.5 & \bf 25.4 & 8.7 & \bf 16.8 & 12.7 & \bf 24.2 & 17.3 & \bf 26.4 & 7.1 & \bf 14.1 & 8.5 & \bf 17.6 \\
        
        \midrule
        \multicolumn{15}{c}{\bf \ind} \\
        \midrule
        hin\_Deva & 50.2 & 50.3 & 60.2 & 58.3 & 47.0 & 50.2 & 54.8 & 54.1 & 55.8 & 54.4 & 60.2 & 48.7 & 59.9 & 53.1 \\
        ben\_Beng & 34.5 & 39.8 & 48.7 & 47.8 & 26.8 & 37.2 & 41.9 & 44.0 & 45.3 & 43.8 & 13.9 & 36.8 & 27.5 & 41.4 \\
        urd\_Arab & 31.8 & 37.9 & 47.8 & 48.3 & 26.8 & 37.0 & 40.8 & 45.5 & 44.8 & 45.5 & 11.3 & 38.7 & 19.5 & 42.4 \\
        tel\_Telu & 33.0 & 36.7 & 54.6 & 51.8 & 22.8 & 42.0 & 43.3 & 49.1 & 48.6 & 50.2 & 9.0 & 29.4 & 13.9 & 42.3 \\
        tam\_Taml & 33.7 & 37.0 & 54.4 & 52.4 & 27.0 & 38.3 & 45.7 & 48.9 & 49.8 & 48.9 & 19.0 & 31.7 & 32.6 & 41.6 \\
        mar\_Deva & 31.2 & 35.1 & 47.7 & 46.3 & 22.9 & 34.7 & 38.3 & 42.0 & 42.9 & 42.5 & 20.0 & 33.3 & 24.5 & 35.9 \\
        mai\_Deva & 24.8 & 38.1 & 47.2 & 49.4 & 23.4 & 38.5 & 35.7 & 44.6 & 41.8 & 46.2 & 32.3 & 35.5 & 37.7 & 41.8 \\
        bho\_Deva & 26.7 & 33.7 & 39.9 & 41.7 & 25.5 & 34.9 & 34.3 & 40.8 & 37.6 & 40.1 & 32.5 & 37.0 & 36.2 & 34.8 \\
        pbt\_Arab & 15.6 & 24.2 & 32.6 & 33.2 & 6.0 & 18.2 & 14.6 & 24.9 & 15.9 & 27.4 & 2.9 & 24.5 & 4.6 & 25.9 \\
        guj\_Gujr & 27.6 & 36.8 & 49.6 & 49.2 & 22.5 & 40.2 & 41.8 & 46.4 & 46.1 & 47.0 & 11.9 & 37.4 & 23.0 & 41.6 \\
        kan\_Knda & 30.6 & 34.0 & 50.8 & 49.2 & 21.7 & 40.4 & 40.9 & 47.2 & 45.6 & 46.2 & 9.1 & 32.7 & 18.9 & 39.9 \\
        awa\_Deva & 33.4 & 35.9 & 45.6 & 46.5 & 32.2 & 36.4 & 39.6 & 43.5 & 41.2 & 44.4 & 39.0 & 39.3 & 42.4 & 41.1 \\
        ory\_Orya & 14.8 & 19.8 & 46.3 & 44.5 & 10.1 & 24.9 & 21.3 & 39.6 & 27.7 & 35.7 & 4.6 & 5.8 & 9.1 & 14.3 \\
        mal\_Mlym & 27.3 & 29.9 & 52.4 & 49.1 & 24.1 & 35.2 & 42.1 & 45.5 & 47.1 & 45.4 & 3.3 & 23.8 & 5.1 & 34.4 \\
        pan\_Guru & 26.1 & 36.3 & 48.2 & 48.6 & 21.0 & 37.5 & 41.4 & 45.7 & 46.1 & 45.7 & 7.2 & 33.7 & 11.9 & 38.7 \\
        hne\_Deva & 30.2 & 40.5 & 48.2 & 50.4 & 29.8 & 40.5 & 40.8 & 47.9 & 44.0 & 46.9 & 39.8 & 39.5 & 42.4 & 43.7 \\
        npi\_Deva & 34.6 & 43.1 & 52.3 & 51.3 & 27.1 & 41.3 & 44.0 & 46.9 & 47.5 & 46.8 & 25.4 & 38.5 & 30.0 & 40.2 \\
        asm\_Beng & 13.5 & 26.3 & 36.9 & 36.4 & 13.3 & 25.0 & 27.8 & 31.7 & 33.3 & 33.4 & 8.4 & 18.2 & 15.4 & 26.9 \\
        mni\_Beng & 3.9 & 6.8 & 8.1 & 20.0 & 7.3 & 19.4 & 8.8 & 31.7 & 10.7 & 27.3 & 7.0 & 14.4 & 8.6 & 18.2 \\
        bod\_Tibt & 12.7 & 12.1 & 26.8 & 24.6 & 9.0 & 13.8 & 14.4 & 18.8 & 16.3 & 17.0 & 9.0 & 6.9 & 8.3 & 9.6 \\
        san\_Deva & 11.2 & 20.1 & 27.6 & 28.8 & 11.3 & 20.8 & 21.5 & 26.5 & 26.2 & 27.3 & 14.0 & 20.0 & 19.4 & 23.2 \\
        Avg. & 26.1 & \bf 32.1 & 44.1 & \bf 44.2 & 21.8 & \bf 33.6 & 34.9 & \bf 41.2 & 38.8 & \bf 41.0 & 18.1 & \bf 29.8 & 23.4 & \bf 34.8 \\
    \bottomrule
    \multicolumn{15}{c}{} \vspace{-0mm}
    \label{tab:flores_results}
    \end{longtable}
\end{small}

% \clearpage
\begin{small}
    \setlength{\LTcapwidth}{0.98\linewidth}
    \begin{longtable}{c| cccc| cc|cc| cc|cc}
    \caption{Language Adaptation results on GSM8K-NTL with 5-shot in-context learning. \pt: Pre-training; \es: Language Adaptation.} \\
    \toprule
        \multicolumn{13}{c}{\bf Language Adaptation Results on GSM8K-NTL} \\
        \midrule
        \bf Model & \multicolumn{4}{c|}{\bf \palmtwo} & \multicolumn{4}{c|}{\bf \gemmatwo} & \multicolumn{4}{c}{\bf \aya} \\
        \cmidrule(lr){2-5}  \cmidrule(lr){6-9}  \cmidrule(lr){10-13}
        \bf Size & \multicolumn{4}{c|}{\bf S} & \multicolumn{2}{c|}{\bf 9B} & \multicolumn{2}{c|}{\bf 27B} & \multicolumn{2}{c|}{\bf 8B} & \multicolumn{2}{c}{\bf 35B} \\
        \cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
        \bf Variant & \pt & \textsc{Ntl} & CALM & \es & \pt & \es & \pt & \es & \pt & \es & \pt & \es \\
        \midrule
        \endhead
        asm\_Beng & 5.2 & 4.0 & 9.2 & 17.2 & 14.8 & 29.2 & 15.6 & 29.6 & 0.8 & 3.6 & 2.0 & 10.4 \\
        bew\_Latn & 33.6 & 33.6 & 34.8 & 33.6 & 33.6 & 42.8 & 48.4 & 50.4 & 33.6 & 31.6 & 45.6 & 42.4 \\
        bho\_Deva & 23.6 & 22.8 & 29.2 & 26.0 & 19.6 & 35.6 & 29.2 & 40.0 & 14.8 & 12.0 & 21.6 & 24.0 \\
        doi\_Deva & 17.2 & 21.6 & 22.4 & 26.8 & 12.0 & 33.2 & 17.2 & 30.0 & 9.6 & 9.6 & 18.8 & 24.0 \\
        div\_Thaa & 11.2 & 13.2 & 14.8 & 19.2 & 6.8 & 26.8 & 8.0 & 21.2 & 1.6 & 3.2 & 1.2 & 14.0 \\
        dzo\_Tibt & 0.8 & 0.0 & 0.4 & 7.6 & 1.2 & 15.2 & 2.8 & 8.8 & 0.4 & 0.0 & 0.0 & 1.2 \\
        efi\_Latn & 14.8 & 14.0 & 18.0 & 22.0 & 10.8 & 26.0 & 16.4 & 31.2 & 4.0 & 5.2 & 4.0 & 18.4 \\
        gom\_Deva & 22.4 & 22.8 & 25.2 & 30.0 & 18.8 & 36.4 & 26.8 & 33.6 & 8.4 & 8.0 & 9.2 & 20.4 \\
        ilo\_Latn & 14.8 & 14.0 & 16.8 & 18.8 & 18.0 & 27.6 & 23.6 & 34.8 & 5.6 & 9.6 & 9.2 & 16.0 \\
        kri\_Latn & 12.4 & 20.0 & 18.8 & 18.8 & 20.4 & 25.2 & 21.6 & 34.4 & 8.0 & 8.8 & 13.2 & 11.6 \\
        mai\_Deva & 22.8 & 21.2 & 24.8 & 25.6 & 19.6 & 29.2 & 25.2 & 30.4 & 15.6 & 12.8 & 29.2 & 26.4 \\
        meo\_Latn & 28.8 & 33.2 & 34.0 & 28.4 & 28.4 & 42.0 & 45.6 & 46.4 & 28.8 & 29.2 & 41.2 & 39.6 \\
        mfa\_Arab & 14.0 & 20.4 & 17.6 & 22.4 & 6.0 & 34.8 & 5.2 & 38.8 & 4.0 & 16.8 & 4.4 & 27.2 \\
        min\_Latn & 25.2 & 24.8 & 23.6 & 24.8 & 13.6 & 34.8 & 30.0 & 39.2 & 9.2 & 19.2 & 17.2 & 32.0 \\
        mni\_Beng & 2.8 & 6.0 & 4.4 & 9.6 & 3.2 & 19.6 & 2.8 & 15.6 & 1.6 & 2.8 & 1.2 & 7.6 \\
        mzn\_Arab & 31.6 & 27.6 & 36.4 & 36.8 & 33.2 & 40.8 & 44.0 & 38.4 & 30.4 & 18.8 & 41.2 & 34.0 \\
        nso\_Latn & 8.4 & 9.6 & 8.4 & 13.2 & 6.4 & 18.4 & 14.0 & 22.0 & 2.8 & 6.0 & 5.2 & 8.4 \\
        ory\_Orya & 9.6 & 12.0 & 12.4 & 24.0 & 6.4 & 30.4 & 12.0 & 27.6 & 1.2 & 1.6 & 2.8 & 10.0 \\
        pcm\_Latn & 34.4 & 31.6 & 33.6 & 30.0 & 43.2 & 44.0 & 47.6 & 51.2 & 28.8 & 26.0 & 41.2 & 38.8 \\
        tso\_Latn & 7.2 & 11.6 & 10.0 & 10.0 & 10.8 & 15.2 & 11.2 & 20.0 & 3.2 & 5.2 & 4.8 & 8.8 \\
        Avg. & 17.0 & 18.2 & 19.7 & \bf 22.2 & 16.3 & \bf 30.4 & 22.4 & \bf 32.2 & 10.6 & \bf 11.5 & 15.7 & \bf 20.8 \\

    \bottomrule 
    \multicolumn{13}{c}{} \vspace{-0mm}
    \label{tab:gsm_8k_ntl_detailed_results}
    \end{longtable}
\end{small}

\begin{small}
    \setlength\LTcapwidth\textwidth
    \begin{longtable}{c |cc|cc| cc|cc|cc| cc|cc}
    \caption{Language Adaptation results on \belebele with 5-shot in-context learning. \pt: Pre-training; \es: Language Adaptation.} \\
    \toprule
        \multicolumn{15}{c}{\bf Language Adaptation Results on \belebele } \\
        \midrule
        \bf Model & \multicolumn{4}{c|}{\bf \palmtwo} & \multicolumn{6}{c|}{\bf \gemmatwo} & \multicolumn{4}{c}{\bf \aya} \\
        \cmidrule(lr){2-5}  \cmidrule(lr){6-11}  \cmidrule(lr){12-15}
        \bf Size & \multicolumn{2}{c|}{\bf XXS} & \multicolumn{2}{c|}{\bf S} & \multicolumn{2}{c|}{\bf 2B} & \multicolumn{2}{c|}{\bf 9B} & \multicolumn{2}{c|}{\bf 27B} & \multicolumn{2}{c|}{\bf 8B} & \multicolumn{2}{c}{\bf 35B} \\
        \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15}
        \bf Variant & \pt & \es & \pt & \es  & \pt & \es  & \pt & \es  & \pt & \es  & \pt & \es  & \pt & \es \\
        \midrule
        \endhead
        
        \multicolumn{15}{c}{\bf \sea} \\
        \midrule
        eng\_Latn & 23.8 & 28.0 & 85.9 & 86.8 & 61.2 & 54.9 & 90.6 & 91.3 & 92.3 & 91.6 & 82.4 & 80.0 & 91.4 & 89.6 \\
        ind\_Latn & 25.9 & 26.4 & 80.7 & 80.0 & 49.3 & 45.6 & 84.2 & 84.1 & 87.8 & 87.0 & 73.7 & 71.7 & 84.2 & 80.8 \\
        tha\_Thai & 27.2 & 26.6 & 77.9 & 78.2 & 44.1 & 40.0 & 78.4 & 76.7 & 82.8 & 81.8 & 44.6 & 56.9 & 65.0 & 68.2 \\
        vie\_Latn & 25.9 & 25.8 & 82.1 & 80.6 & 46.3 & 43.9 & 84.3 & 84.7 & 88.1 & 86.6 & 73.3 & 71.3 & 84.2 & 81.1 \\
        mya\_Mymr & 25.8 & 25.9 & 75.7 & 71.2 & 32.6 & 38.1 & 68.0 & 72.6 & 65.7 & 75.2 & 27.9 & 48.8 & 36.2 & 61.7 \\
        lao\_Laoo & 29.1 & 27.0 & 70.3 & 67.7 & 28.7 & 36.7 & 60.6 & 69.6 & 59.1 & 73.4 & 27.4 & 47.1 & 29.4 & 61.6 \\
        khm\_Khmr & 27.1 & 26.9 & 77.4 & 70.1 & 30.6 & 38.6 & 64.7 & 72.1 & 65.2 & 75.6 & 25.9 & 47.0 & 33.8 & 64.4 \\
        ceb\_Latn & 25.2 & 25.8 & 74.7 & 75.1 & 38.2 & 41.2 & 76.0 & 79.4 & 78.7 & 81.6 & 44.1 & 55.8 & 55.0 & 71.2 \\
        jav\_Latn & 27.4 & 27.2 & 74.9 & 73.7 & 37.9 & 42.0 & 73.0 & 76.1 & 75.6 & 77.0 & 44.8 & 57.6 & 56.3 & 71.7 \\
        sun\_Latn & 26.3 & 26.2 & 71.0 & 70.1 & 35.9 & 38.8 & 68.6 & 73.2 & 70.1 & 76.0 & 37.0 & 59.2 & 47.6 & 68.1 \\
        ilo\_Latn & 27.9 & 28.0 & 64.6 & 67.3 & 34.7 & 39.0 & 60.9 & 69.9 & 63.8 & 74.6 & 36.9 & 45.2 & 39.9 & 56.1 \\
        war\_Latn & 26.4 & 27.2 & 77.0 & 77.3 & 36.9 & 41.4 & 70.7 & 79.3 & 73.3 & 81.4 & 43.9 & 56.3 & 50.1 & 69.3 \\
        shn\_Mymr & 27.4 & 26.2 & 28.9 & 40.6 & 25.2 & 31.2 & 32.0 & 47.9 & 33.0 & 49.8 & 23.6 & 32.4 & 26.4 & 39.2 \\
        kac\_Latn & 24.9 & 27.1 & 33.4 & 43.2 & 27.6 & 35.3 & 33.1 & 48.1 & 29.3 & 48.7 & 31.0 & 33.9 & 28.6 & 43.4 \\
        Avg. & 26.5 & \bf 26.7 & 69.6 & \bf 70.1 & 37.8 & \bf 40.5 & 67.5 & \bf 73.2 & 68.9 & \bf 75.7 & 44.0 & \bf 54.5 & 52.0 & \bf 66.2 \\
        
        \midrule
        \multicolumn{15}{c}{\bf \afr} \\
        \midrule
        eng\_Latn & 23.8 & 26.8 & 85.9 & 86.7 & 61.2 & 50.9 & 90.6 & 90.7 & 92.3 & 92.1 & 82.4 & 82.1 & 91.4 & 88.4 \\
        afr\_Latn & 26.8 & 27.6 & 82.8 & 81.0 & 46.4 & 40.9 & 87.4 & 86.4 & 88.6 & 88.0 & 61.3 & 71.9 & 78.4 & 81.3 \\
        hau\_Latn & 29.6 & 26.8 & 65.6 & 61.0 & 35.0 & 33.3 & 63.9 & 65.0 & 65.8 & 70.2 & 29.3 & 41.2 & 29.8 & 49.0 \\
        lin\_Latn & 26.6 & 25.8 & 44.7 & 47.4 & 30.0 & 33.8 & 36.6 & 51.8 & 39.8 & 51.6 & 30.9 & 37.6 & 30.4 & 40.7 \\
        yor\_Latn & 28.3 & 27.3 & 50.8 & 48.4 & 28.9 & 31.0 & 41.6 & 48.7 & 40.6 & 46.7 & 26.7 & 32.8 & 26.8 & 36.6 \\
        ibo\_Latn & 25.2 & 27.9 & 54.4 & 49.0 & 29.8 & 30.4 & 48.1 & 51.2 & 49.4 & 54.2 & 30.0 & 36.8 & 30.1 & 41.8 \\
        amh\_Ethi & 28.2 & 25.8 & 75.3 & 68.1 & 32.8 & 35.9 & 57.8 & 70.6 & 57.3 & 67.4 & 29.2 & 40.4 & 27.3 & 48.4 \\
        som\_Latn & 27.3 & 28.7 & 60.8 & 56.3 & 30.8 & 30.3 & 49.6 & 56.3 & 51.8 & 58.0 & 30.8 & 36.1 & 32.9 & 42.4 \\
        bam\_Latn & 27.9 & 27.4 & 35.7 & 38.6 & 27.4 & 28.6 & 34.9 & 40.4 & 33.0 & 39.2 & 32.4 & 33.7 & 30.3 & 36.2 \\
        tso\_Latn & 24.7 & 26.8 & 44.4 & 51.4 & 29.7 & 32.1 & 43.7 & 56.1 & 44.9 & 57.9 & 32.0 & 39.2 & 33.2 & 41.9 \\
        nya\_Latn & 28.2 & 26.8 & 54.7 & 53.4 & 29.9 & 30.2 & 47.0 & 54.1 & 50.1 & 54.9 & 28.6 & 33.2 & 31.4 & 40.2 \\
        zul\_Latn & 27.2 & 27.1 & 54.6 & 56.9 & 29.9 & 32.2 & 55.3 & 61.8 & 55.4 & 61.2 & 30.4 & 37.4 & 31.3 & 44.3 \\
        fuv\_Latn & 23.8 & 28.8 & 28.9 & 30.4 & 25.3 & 27.3 & 30.0 & 30.8 & 29.6 & 30.8 & 28.7 & 27.9 & 27.4 & 28.1 \\
        kin\_Latn & 25.9 & 24.3 & 54.3 & 54.0 & 32.6 & 33.8 & 51.0 & 60.0 & 55.2 & 59.9 & 30.7 & 37.7 & 33.9 & 38.3 \\
        sna\_Latn & 25.8 & 28.7 & 62.4 & 60.9 & 34.0 & 35.7 & 57.7 & 62.1 & 59.8 & 66.8 & 32.0 & 38.6 & 35.6 & 46.7 \\
        xho\_Latn & 28.7 & 26.9 & 59.8 & 56.3 & 32.4 & 31.0 & 56.0 & 63.3 & 54.3 & 61.9 & 29.8 & 37.3 & 32.8 & 41.1 \\
        tsn\_Latn & 28.2 & 27.4 & 54.6 & 56.8 & 31.0 & 32.7 & 46.9 & 58.3 & 46.8 & 54.4 & 28.2 & 35.6 & 33.3 & 42.3 \\
        tir\_Ethi & 27.6 & 26.3 & 56.8 & 52.6 & 26.9 & 31.1 & 37.6 & 55.8 & 35.3 & 51.9 & 28.4 & 33.3 & 27.0 & 36.2 \\
        sot\_Latn & 29.1 & 27.9 & 57.4 & 57.3 & 31.6 & 32.7 & 51.6 & 62.2 & 50.2 & 58.9 & 29.9 & 39.7 & 31.7 & 43.4 \\
        nso\_Latn & 27.1 & 25.4 & 47.6 & 53.3 & 28.8 & 33.2 & 45.8 & 55.9 & 45.4 & 51.3 & 29.0 & 36.2 & 32.6 & 42.1 \\
        luo\_Latn & 25.1 & 27.4 & 34.6 & 33.2 & 29.4 & 27.8 & 34.9 & 36.8 & 33.8 & 35.9 & 29.4 & 33.8 & 32.2 & 33.2 \\
        lug\_Latn & 27.1 & 25.7 & 42.9 & 41.7 & 27.0 & 27.6 & 38.8 & 44.1 & 38.3 & 42.9 & 27.4 & 33.0 & 31.3 & 32.7 \\
        wol\_Latn & 27.3 & 25.7 & 36.0 & 34.8 & 26.3 & 28.1 & 34.0 & 35.7 & 33.6 & 33.8 & 27.3 & 30.7 & 27.8 & 30.2 \\
        ssw\_Latn & 26.1 & 26.4 & 48.2 & 48.2 & 29.0 & 29.9 & 46.2 & 51.0 & 43.0 & 51.3 & 28.4 & 34.6 & 32.4 & 35.6 \\
        kea\_Latn & 27.3 & 27.1 & 65.1 & 63.4 & 36.4 & 31.3 & 54.8 & 47.3 & 58.6 & 52.4 & 43.6 & 40.0 & 50.2 & 41.9 \\
        Avg. & 26.9 & 26.9 & \bf 54.3 & 53.7 & 32.1 & \bf 32.5 & 49.7 & \bf 55.9 & 50.1 & \bf 55.7 & 33.5 & \bf 39.2 & 36.1 & \bf 43.3 \\
        
        \midrule
        \multicolumn{15}{c}{\bf \ind} \\
        \midrule
        eng\_Latn & 23.8 & 27.6 & 85.9 & 86.0 & 61.2 & 49.8 & 90.3 & 90.8 & 92.3 & 92.0 & 82.4 & 84.2 & 91.4 & 89.9 \\
        hin\_Deva & 26.3 & 25.0 & 75.7 & 73.2 & 40.8 & 40.0 & 77.0 & 72.3 & 80.1 & 76.3 & 60.6 & 64.8 & 73.8 & 70.9 \\
        ben\_Beng & 27.1 & 28.1 & 76.0 & 73.6 & 41.1 & 39.2 & 76.7 & 73.6 & 78.6 & 77.6 & 36.1 & 54.1 & 48.7 & 67.7 \\
        urd\_Arab & 27.3 & 27.8 & 77.0 & 73.8 & 41.4 & 39.3 & 76.6 & 75.2 & 79.8 & 78.9 & 39.2 & 53.8 & 49.2 & 68.3 \\
        tel\_Telu & 27.2 & 27.7 & 71.7 & 69.6 & 38.1 & 36.1 & 71.3 & 69.4 & 75.2 & 73.0 & 31.6 & 43.1 & 34.6 & 58.8 \\
        tam\_Taml & 28.4 & 26.1 & 75.2 & 72.6 & 42.3 & 40.6 & 75.7 & 73.6 & 77.9 & 76.3 & 40.3 & 51.2 & 61.0 & 64.7 \\
        mar\_Deva & 25.6 & 24.8 & 77.1 & 73.3 & 38.1 & 36.0 & 76.7 & 73.1 & 79.2 & 75.7 & 39.1 & 51.8 & 52.3 & 65.4 \\
        kan\_Knda & 28.6 & 23.6 & 78.1 & 73.0 & 40.3 & 41.1 & 74.7 & 73.9 & 77.1 & 78.2 & 28.9 & 52.2 & 41.1 & 68.7 \\
        ory\_Orya & 26.9 & 27.0 & 77.6 & 72.3 & 30.9 & 36.6 & 60.9 & 70.4 & 63.1 & 74.0 & 30.6 & 30.0 & 40.8 & 49.6 \\
        mal\_Mlym & 26.8 & 29.2 & 79.7 & 75.9 & 42.6 & 39.6 & 76.1 & 75.2 & 80.1 & 77.1 & 35.3 & 44.2 & 51.6 & 60.9 \\
        pan\_Guru & 28.6 & 27.9 & 76.8 & 72.1 & 36.8 & 35.2 & 77.0 & 74.3 & 77.4 & 74.1 & 29.6 & 49.2 & 33.0 & 65.2 \\
        snd\_Arab & 26.6 & 26.2 & 68.4 & 68.4 & 32.4 & 34.9 & 59.0 & 66.4 & 64.9 & 69.4 & 32.3 & 44.1 & 39.6 & 59.7 \\
        sin\_Latn & 26.6 & 24.1 & 35.1 & 34.9 & 28.2 & 26.8 & 38.3 & 36.8 & 38.9 & 38.3 & 30.9 & 28.9 & 34.3 & 32.8 \\
        sin\_Sinh & 26.2 & 28.1 & 76.9 & 75.7 & 35.0 & 39.9 & 70.9 & 74.3 & 71.4 & 73.2 & 30.2 & 50.3 & 38.0 & 61.4 \\
        asm\_Beng & 28.7 & 24.4 & 75.9 & 72.3 & 36.0 & 32.8 & 67.9 & 70.8 & 73.3 & 71.1 & 34.0 & 41.3 & 40.9 & 58.8 \\
        hin\_Latn & 26.7 & 29.1 & 68.3 & 63.9 & 37.9 & 38.0 & 69.4 & 69.9 & 74.2 & 74.3 & 45.3 & 48.9 & 57.6 & 60.8 \\
        bod\_Tibt & 27.3 & 27.8 & 50.2 & 38.7 & 27.3 & 28.4 & 39.1 & 43.0 & 35.0 & 44.8 & 25.7 & 26.3 & 30.1 & 31.8 \\
        ben\_Latn & 28.6 & 26.4 & 52.4 & 51.9 & 29.8 & 30.6 & 49.8 & 54.1 & 55.6 & 57.8 & 32.2 & 34.7 & 38.9 & 40.7 \\
        urd\_Latn & 26.8 & 27.7 & 56.3 & 54.8 & 34.2 & 31.8 & 56.8 & 56.8 & 60.0 & 61.7 & 36.6 & 37.8 & 43.6 & 46.6 \\
        Avg. & \bf 27.0 & 26.8 & \bf 70.2 & 67.2 & \bf 37.6 & 36.7 & 67.6 & \bf 68.1 & 70.2 & \bf 70.7 & 37.9 & \bf 46.9 & 47.4 & \bf 59.1 \\

    \bottomrule
    \multicolumn{15}{c}{} \vspace{-0mm}
    \label{tab:belebele_results}
    \end{longtable}
\end{small}

\begin{small}
    \fasize
    \setlength{\tabcolsep}{2.9pt}
    \setlength{\LTcapwidth}{0.98\linewidth}
    \begin{longtable}{c| ccc|ccc| ccc|ccc|ccc| ccc|ccc}
    \caption{\ouradapter results on \belebele with zero-shot prompting. \flan: LLMs instruction-tuned on \textsc{Flan} mixture; \franken: \ouradapter; \fala: \ouradapter with LoRA Adaptation.} \\
    \toprule
        \multicolumn{22}{c}{\bf \ouradapter Results on \belebele} \\
        \midrule
        \bf Model & \multicolumn{6}{c|}{\bf \palmtwo} & \multicolumn{9}{c|}{\bf \gemmatwo} & \multicolumn{6}{c}{\bf \aya} \\
        \cmidrule(lr){2-7}  \cmidrule(lr){8-16}  \cmidrule(lr){17-22}
        \bf Size & \multicolumn{3}{c|}{\bf XXS} & \multicolumn{3}{c|}{\bf S} & \multicolumn{3}{c|}{\bf 2B} & \multicolumn{3}{c|}{\bf 9B} & \multicolumn{3}{c|}{\bf 27B} & \multicolumn{3}{c|}{\bf 8B} & \multicolumn{3}{c}{\bf 35B} \\
        \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \cmidrule(lr){14-16} \cmidrule(lr){17-19} \cmidrule(lr){20-22}
        \bf Variant & \flan & \franken & \fala & \flan & \franken & \fala & \flan & \franken & \fala & \flan & \franken & \fala & \flan & \franken & \fala & \flan & \franken & \fala & \flan & \franken & \fala \\
        \midrule
        \endhead
        
        \multicolumn{22}{c}{\bf \sea} \\
        \midrule
        eng\_Latn & 80.9 & 76.0 & 78.9 & 95.7 & 95.9 & 95.8 & 87.7 & 85.9 & 87.4 & 93.9 & 93.9 & 93.6 & 95.4 & 95.0 & 94.0 & 88.9 & 83.4 & 86.4 & 94.2 & 87.0 & 93.2 \\
        ind\_Latn & 74.0 & 72.3 & 73.4 & 91.8 & 91.9 & 92.0 & 78.7 & 76.1 & 75.8 & 88.8 & 87.6 & 88.2 & 90.4 & 89.7 & 88.3 & 82.0 & 74.3 & 74.3 & 89.6 & 72.7 & 86.3 \\
        tha\_Thai & 66.8 & 65.2 & 65.8 & 88.3 & 88.3 & 88.1 & 70.0 & 67.7 & 68.3 & 83.6 & 83.3 & 82.7 & 85.7 & 85.1 & 85.3 & 57.2 & 59.3 & 63.7 & 73.9 & 60.7 & 79.4 \\
        vie\_Latn & 74.1 & 72.0 & 72.0 & 92.6 & 92.7 & 92.6 & 75.6 & 74.0 & 74.9 & 89.7 & 89.2 & 88.4 & 90.0 & 89.7 & 88.8 & 81.9 & 75.9 & 74.6 & 90.2 & 75.6 & 87.6 \\
        mya\_Mymr & 52.0 & 56.1 & 56.7 & 86.8 & 85.1 & 85.7 & 36.3 & 62.1 & 60.8 & 69.7 & 76.1 & 77.9 & 65.2 & 78.2 & 78.2 & 34.0 & 51.1 & 56.2 & 38.1 & 49.2 & 69.0 \\
        lao\_Laoo & 44.9 & 55.9 & 57.3 & 81.2 & 82.3 & 83.1 & 43.3 & 60.9 & 61.4 & 61.4 & 77.3 & 75.9 & 59.7 & 77.1 & 77.3 & 31.8 & 50.6 & 51.9 & 38.8 & 49.2 & 66.4 \\
        khm\_Khmr & 51.9 & 52.6 & 55.8 & 86.3 & 84.6 & 86.7 & 45.1 & 65.0 & 62.6 & 69.2 & 78.6 & 78.4 & 68.6 & 81.1 & 79.4 & 26.8 & 46.9 & 51.4 & 43.6 & 51.7 & 71.2 \\
        ceb\_Latn & 52.2 & 61.8 & 62.6 & 88.8 & 90.6 & 90.0 & 52.9 & 64.2 & 65.8 & 79.0 & 82.4 & 84.4 & 82.2 & 84.1 & 85.9 & 45.1 & 59.8 & 60.9 & 57.9 & 59.1 & 77.8 \\
        jav\_Latn & 61.0 & 61.8 & 62.2 & 86.7 & 86.7 & 87.3 & 48.1 & 59.8 & 64.7 & 78.7 & 80.8 & 80.9 & 79.0 & 81.7 & 81.4 & 48.1 & 62.9 & 65.3 & 62.0 & 58.7 & 77.8 \\
        sun\_Latn & 55.2 & 56.4 & 58.3 & 86.3 & 84.3 & 85.4 & 41.1 & 56.8 & 61.7 & 70.9 & 79.6 & 78.8 & 71.2 & 79.6 & 79.9 & 41.0 & 57.7 & 61.1 & 51.2 & 53.7 & 75.4 \\
        ilo\_Latn & 41.9 & 50.7 & 53.4 & 79.2 & 84.0 & 84.3 & 43.1 & 53.0 & 56.8 & 63.8 & 75.9 & 76.9 & 68.6 & 74.6 & 78.2 & 34.4 & 45.7 & 45.3 & 42.1 & 47.6 & 65.0 \\
        war\_Latn & 50.6 & 60.8 & 63.4 & 89.3 & 90.6 & 90.8 & 49.3 & 65.3 & 64.8 & 75.1 & 84.7 & 83.7 & 79.1 & 84.1 & 87.9 & 42.4 & 58.8 & 64.2 & 53.9 & 59.0 & 77.2 \\
        shn\_Mymr & 26.1 & 33.9 & 36.8 & 28.8 & 52.1 & 50.8 & 28.0 & 39.8 & 40.0 & 33.4 & 53.3 & 53.8 & 35.7 & 54.4 & 54.1 & 26.8 & 33.7 & 34.6 & 26.4 & 30.1 & 46.2 \\
        kac\_Latn & 31.7 & 36.8 & 39.4 & 40.8 & 55.4 & 58.3 & 28.3 & 36.0 & 38.9 & 31.6 & 50.1 & 54.1 & 35.3 & 48.6 & 53.1 & 28.1 & 32.0 & 37.8 & 34.1 & 33.0 & 43.9 \\
        Avg. & 54.5 & 58.0 & \bf 59.7 & 80.2 & 83.2 & \bf 83.6 & 52.0 & 61.9 & \bf 63.1 & 70.6 & 78.1 & \bf 78.4 & 71.9 & 78.8 & \bf 79.4 & 47.8 & 56.6 & \bf 59.1 & 56.9 & 56.2 & \bf 72.6 \\
        
        \midrule
        \multicolumn{22}{c}{\bf \afr} \\
        \midrule
        eng\_Latn & 80.9 & 79.1 & 80.7 & 95.7 & 95.4 & 95.7 & 87.7 & 85.2 & 87.7 & 93.9 & 94.3 & 93.6 & 95.4 & 94.9 & 93.1 & 88.9 & 84.2 & 86.1 & 94.2 & 92.2 & 91.8 \\
        afr\_Latn & 70.4 & 69.8 & 71.6 & 93.3 & 93.8 & 93.1 & 72.4 & 74.9 & 75.3 & 90.1 & 90.6 & 89.4 & 92.1 & 91.1 & 89.4 & 69.6 & 74.9 & 74.4 & 84.0 & 81.9 & 87.3 \\
        hau\_Latn & 40.4 & 38.4 & 43.8 & 80.2 & 75.7 & 77.9 & 35.0 & 42.9 & 45.4 & 67.4 & 68.1 & 71.2 & 68.1 & 68.1 & 74.1 & 28.0 & 40.7 & 40.2 & 33.8 & 43.1 & 58.3 \\
        lin\_Latn & 34.2 & 36.7 & 40.7 & 57.1 & 62.9 & 65.7 & 30.2 & 34.4 & 42.3 & 36.6 & 55.0 & 57.3 & 42.0 & 47.6 & 58.8 & 28.1 & 34.0 & 37.2 & 35.7 & 35.7 & 47.0 \\
        yor\_Latn & 32.7 & 29.7 & 32.7 & 62.7 & 58.9 & 59.9 & 29.7 & 31.9 & 34.4 & 40.9 & 46.4 & 51.8 & 41.6 & 45.3 & 51.9 & 27.3 & 30.4 & 33.4 & 34.4 & 31.2 & 44.6 \\
        ibo\_Latn & 34.7 & 35.6 & 37.2 & 68.6 & 64.7 & 65.8 & 31.4 & 35.1 & 44.2 & 47.6 & 54.8 & 55.7 & 48.8 & 51.7 & 57.2 & 29.7 & 35.6 & 37.1 & 35.0 & 37.0 & 49.1 \\
        amh\_Ethi & 48.7 & 43.4 & 50.4 & 86.9 & 82.2 & 83.0 & 35.7 & 56.6 & 55.9 & 60.3 & 74.2 & 75.6 & 60.3 & 72.3 & 73.7 & 25.2 & 41.9 & 40.8 & 32.8 & 43.6 & 57.8 \\
        som\_Latn & 39.9 & 37.2 & 39.9 & 73.3 & 70.9 & 72.7 & 33.9 & 38.3 & 41.8 & 50.0 & 59.3 & 60.9 & 52.4 & 58.2 & 63.0 & 29.8 & 34.8 & 34.3 & 36.1 & 37.6 & 49.6 \\
        bam\_Latn & 34.7 & 34.3 & 37.4 & 43.7 & 45.7 & 46.2 & 30.2 & 30.6 & 35.6 & 34.2 & 40.8 & 41.1 & 36.8 & 40.7 & 43.7 & 32.6 & 32.6 & 30.8 & 36.2 & 32.6 & 38.3 \\
        tso\_Latn & 36.3 & 39.6 & 44.3 & 57.9 & 69.7 & 70.8 & 34.7 & 41.1 & 45.8 & 43.7 & 54.7 & 62.6 & 48.7 & 58.3 & 62.3 & 31.2 & 36.4 & 37.0 & 40.1 & 37.0 & 52.6 \\
        nya\_Latn & 38.4 & 38.8 & 40.7 & 70.8 & 67.1 & 70.1 & 30.1 & 34.3 & 39.2 & 46.7 & 55.3 & 58.1 & 50.6 & 53.4 & 59.6 & 27.1 & 34.7 & 34.3 & 32.1 & 35.6 & 46.3 \\
        zul\_Latn & 41.2 & 41.8 & 46.7 & 76.2 & 72.0 & 75.0 & 33.7 & 41.3 & 42.9 & 57.4 & 66.0 & 69.6 & 58.2 & 62.7 & 68.9 & 33.0 & 36.9 & 37.6 & 38.8 & 40.8 & 52.3 \\
        fuv\_Latn & 30.7 & 28.0 & 27.9 & 31.0 & 31.9 & 32.1 & 29.0 & 27.3 & 28.0 & 28.2 & 29.8 & 31.0 & 29.7 & 31.2 & 29.9 & 27.4 & 25.7 & 26.7 & 31.0 & 28.1 & 29.3 \\
        kin\_Latn & 37.1 & 41.3 & 44.3 & 68.9 & 71.8 & 73.8 & 35.3 & 37.2 & 41.0 & 51.6 & 64.2 & 67.2 & 58.6 & 59.6 & 68.4 & 32.0 & 35.3 & 34.9 & 37.3 & 36.0 & 46.8 \\
        sna\_Latn & 42.9 & 44.1 & 50.3 & 77.6 & 75.7 & 77.9 & 32.4 & 42.6 & 46.4 & 58.7 & 67.0 & 69.4 & 62.3 & 65.0 & 68.9 & 30.3 & 39.0 & 42.2 & 38.2 & 42.7 & 56.0 \\
        xho\_Latn & 42.9 & 42.4 & 47.0 & 76.6 & 74.1 & 76.2 & 35.4 & 40.3 & 44.1 & 58.4 & 64.7 & 68.3 & 60.2 & 65.3 & 70.2 & 30.3 & 36.9 & 38.2 & 38.2 & 39.9 & 52.0 \\
        tsn\_Latn & 35.4 & 38.8 & 44.6 & 68.3 & 69.9 & 70.8 & 31.8 & 37.1 & 43.1 & 48.8 & 57.4 & 63.4 & 53.3 & 55.8 & 61.4 & 32.3 & 35.4 & 36.6 & 36.6 & 35.7 & 49.2 \\
        tir\_Ethi & 32.2 & 38.1 & 40.9 & 70.2 & 71.9 & 71.6 & 29.3 & 41.6 & 44.3 & 33.2 & 59.1 & 60.4 & 37.6 & 51.9 & 57.7 & 27.4 & 33.3 & 32.9 & 31.6 & 29.7 & 45.1 \\
        sot\_Latn & 38.1 & 40.4 & 42.2 & 76.9 & 76.0 & 77.9 & 29.4 & 38.7 & 42.9 & 52.7 & 64.6 & 66.9 & 53.4 & 60.6 & 66.8 & 30.1 & 37.4 & 37.1 & 34.4 & 39.1 & 53.3 \\
        nso\_Latn & 35.4 & 38.3 & 41.7 & 65.3 & 69.8 & 70.7 & 31.3 & 35.7 & 42.4 & 44.0 & 57.6 & 63.1 & 51.4 & 58.1 & 63.3 & 30.0 & 34.2 & 35.7 & 35.8 & 35.8 & 47.2 \\
        luo\_Latn & 33.6 & 31.1 & 34.4 & 40.8 & 42.2 & 42.7 & 30.0 & 29.7 & 32.7 & 34.1 & 34.6 & 36.0 & 36.2 & 37.0 & 36.7 & 27.9 & 32.1 & 32.0 & 34.0 & 33.0 & 36.9 \\
        lug\_Latn & 31.6 & 32.0 & 34.8 & 51.8 & 54.9 & 57.9 & 29.9 & 29.7 & 33.0 & 38.8 & 45.0 & 47.0 & 40.0 & 43.9 & 47.4 & 29.8 & 32.2 & 32.1 & 35.2 & 28.9 & 39.3 \\
        wol\_Latn & 31.4 & 32.3 & 31.8 & 44.0 & 38.7 & 39.2 & 29.2 & 26.4 & 29.4 & 30.2 & 30.4 & 35.3 & 31.9 & 34.9 & 34.2 & 28.2 & 28.9 & 29.6 & 32.4 & 30.3 & 32.0 \\
        ssw\_Latn & 33.3 & 36.3 & 41.0 & 63.2 & 61.3 & 66.2 & 29.2 & 33.9 & 38.0 & 42.7 & 51.7 & 57.1 & 46.8 & 51.9 & 56.1 & 28.7 & 33.1 & 32.7 & 32.9 & 31.6 & 41.7 \\
        kea\_Latn & 41.9 & 37.7 & 38.8 & 84.9 & 79.3 & 80.6 & 42.4 & 37.1 & 37.4 & 56.3 & 51.3 & 52.3 & 59.4 & 47.0 & 52.8 & 46.6 & 40.1 & 40.2 & 57.4 & 44.9 & 48.4 \\
        Avg. & 40.0 & 40.2 & \bf 43.4 & 67.4 & 67.1 & \bf 68.5 & 36.0 & 40.2 & \bf 43.7 & 49.9 & 57.5 & \bf 60.2 & 52.6 & 56.3 & \bf 60.4 & 34.1 & 38.4 & \bf 39.0 & 40.3 & 40.1 & \bf 50.1 \\

        \midrule
        \multicolumn{22}{c}{\bf \ind} \\
        \midrule
        eng\_Latn & 80.9 & 81.8 & 82.7 & 95.7 & 94.9 & 95.3 & 87.7 & 86.1 & 86.9 & 93.9 & 93.3 & 93.0 & 95.4 & 94.9 & 94.2 & 88.9 & 85.7 & 88.1 & 94.2 & 92.6 & 93.1 \\
        hin\_Deva & 62.3 & 59.9 & 61.3 & 86.7 & 86.4 & 86.9 & 64.0 & 64.1 & 63.8 & 80.6 & 78.1 & 79.0 & 81.4 & 80.1 & 81.1 & 69.1 & 65.9 & 66.9 & 79.1 & 66.3 & 76.2 \\
        ben\_Beng & 59.1 & 59.6 & 61.8 & 89.1 & 86.9 & 87.8 & 59.7 & 65.0 & 62.4 & 79.0 & 77.3 & 78.6 & 81.4 & 81.4 & 82.3 & 42.8 & 58.0 & 59.0 & 58.8 & 60.3 & 74.8 \\
        urd\_Arab & 57.8 & 54.9 & 59.4 & 89.4 & 87.4 & 88.7 & 60.7 & 62.7 & 62.7 & 81.1 & 78.2 & 79.0 & 82.1 & 80.0 & 79.9 & 47.2 & 61.3 & 65.0 & 65.3 & 65.6 & 76.7 \\
        tel\_Telu & 48.2 & 48.4 & 51.0 & 83.3 & 81.1 & 82.9 & 54.4 & 57.2 & 54.8 & 75.3 & 75.0 & 76.1 & 77.0 & 76.0 & 76.8 & 36.6 & 45.9 & 49.3 & 47.8 & 54.3 & 66.3 \\
        tam\_Taml & 57.0 & 59.0 & 59.1 & 85.3 & 84.2 & 85.8 & 58.7 & 59.7 & 60.6 & 76.6 & 77.4 & 79.8 & 79.8 & 78.3 & 79.8 & 49.4 & 53.0 & 56.4 & 68.1 & 55.0 & 71.9 \\
        mar\_Deva & 60.8 & 61.7 & 61.7 & 88.8 & 86.4 & 88.0 & 58.0 & 59.2 & 60.8 & 77.9 & 78.8 & 80.7 & 81.1 & 79.6 & 80.6 & 46.8 & 56.3 & 59.0 & 64.2 & 60.8 & 71.9 \\
        kan\_Knda & 52.7 & 55.1 & 59.2 & 89.6 & 88.0 & 88.6 & 53.1 & 61.3 & 61.9 & 77.1 & 79.2 & 80.1 & 82.0 & 79.9 & 80.8 & 36.9 & 50.3 & 55.9 & 45.7 & 60.7 & 74.3 \\
        ory\_Orya & 40.9 & 44.1 & 52.1 & 86.3 & 85.6 & 88.9 & 38.9 & 51.9 & 56.8 & 64.1 & 76.4 & 76.8 & 68.7 & 77.7 & 80.4 & 36.1 & 34.6 & 34.1 & 51.3 & 37.4 & 60.7 \\
        mal\_Mlym & 55.8 & 56.6 & 58.1 & 87.6 & 87.3 & 89.3 & 57.8 & 60.3 & 60.6 & 80.0 & 81.9 & 81.9 & 81.4 & 78.4 & 81.1 & 44.9 & 44.9 & 51.0 & 59.4 & 52.7 & 70.7 \\
        pan\_Guru & 46.6 & 50.6 & 56.8 & 87.4 & 85.3 & 86.7 & 55.1 & 57.3 & 58.8 & 75.0 & 76.6 & 79.7 & 81.6 & 78.8 & 78.8 & 35.4 & 49.1 & 53.7 & 46.1 & 56.3 & 71.1 \\
        snd\_Arab & 46.1 & 47.2 & 52.1 & 84.1 & 83.6 & 86.1 & 38.6 & 52.7 & 55.8 & 61.0 & 68.9 & 72.9 & 67.7 & 73.1 & 73.3 & 35.0 & 48.7 & 52.2 & 44.4 & 53.3 & 67.1 \\
        sin\_Latn & 32.0 & 32.2 & 33.7 & 45.9 & 42.0 & 43.2 & 31.4 & 30.1 & 32.7 & 37.0 & 36.2 & 36.0 & 41.2 & 39.8 & 38.2 & 29.6 & 26.0 & 27.1 & 37.7 & 32.1 & 35.0 \\
        sin\_Sinh & 53.9 & 55.7 & 60.3 & 89.8 & 87.3 & 89.4 & 45.7 & 57.8 & 59.7 & 71.0 & 77.1 & 79.9 & 75.7 & 75.9 & 79.3 & 34.2 & 47.6 & 52.2 & 47.3 & 53.2 & 69.7 \\
        asm\_Beng & 47.2 & 49.2 & 53.9 & 88.2 & 86.1 & 87.8 & 45.6 & 54.4 & 56.4 & 67.1 & 72.3 & 75.2 & 73.9 & 73.8 & 74.9 & 35.4 & 41.9 & 46.1 & 41.8 & 46.2 & 66.3 \\
        hin\_Latn & 41.6 & 47.2 & 50.3 & 81.3 & 80.2 & 81.4 & 47.7 & 50.3 & 52.2 & 69.9 & 70.9 & 72.9 & 75.8 & 75.6 & 76.4 & 48.7 & 49.8 & 49.8 & 67.1 & 57.6 & 65.8 \\
        bod\_Tibt & 27.9 & 29.4 & 31.9 & 61.0 & 48.1 & 54.2 & 27.1 & 32.4 & 35.6 & 40.6 & 45.4 & 47.4 & 37.6 & 41.9 & 47.7 & 27.4 & 25.8 & 27.3 & 30.1 & 24.6 & 31.4 \\
        ben\_Latn & 35.3 & 38.3 & 38.6 & 68.7 & 66.9 & 70.7 & 33.6 & 34.9 & 38.7 & 44.6 & 53.1 & 58.6 & 56.9 & 60.7 & 63.1 & 30.6 & 31.7 & 34.9 & 38.9 & 37.2 & 44.9 \\
        urd\_Latn & 33.2 & 35.6 & 39.0 & 72.0 & 69.9 & 73.3 & 35.6 & 38.8 & 39.3 & 56.9 & 56.1 & 60.7 & 64.2 & 64.0 & 63.4 & 35.9 & 36.0 & 37.9 & 49.1 & 41.4 & 50.9 \\
        Avg. & 49.4 & 50.9 & \bf 53.8 & \bf 82.1 & 79.9 & 81.8 & 50.2 & 54.5 & \bf 55.8 & 68.9 & 71.2 & \bf 73.1 & 72.9 & 73.1 & \bf 74.3 & 42.7 & 48.0 & \bf 50.8 & 54.6 & 53.0 & \bf 65.2 \\

    \bottomrule
    \multicolumn{22}{c}{} \vspace{-0mm}
    \label{tab:franken_adapter_belebele_results}
    \end{longtable}
\end{small}

\begin{small}
    \fasize
    \setlength{\tabcolsep}{2.9pt}
    \setlength{\LTcapwidth}{0.98\linewidth}
    \begin{longtable}{c| ccc|ccc| ccc|ccc|ccc| ccc|ccc}
    \caption{\ouradapter results on \sib with zero-shot prompting. \flan: LLMs instruction-tuned on \textsc{Flan} mixture; \franken: \ouradapter; \fala: \ouradapter with LoRA Adaptation.} \\
    \toprule
        \multicolumn{22}{c}{\bf \ouradapter Results on \sib} \\
        \midrule
        \bf Model & \multicolumn{6}{c|}{\bf \palmtwo} & \multicolumn{9}{c|}{\bf \gemmatwo} & \multicolumn{6}{c}{\bf \aya} \\
        \cmidrule(lr){2-7}  \cmidrule(lr){8-16}  \cmidrule(lr){17-22}
        \bf Size & \multicolumn{3}{c|}{\bf XXS} & \multicolumn{3}{c|}{\bf S} & \multicolumn{3}{c|}{\bf 2B} & \multicolumn{3}{c|}{\bf 9B} & \multicolumn{3}{c|}{\bf 27B} & \multicolumn{3}{c|}{\bf 8B} & \multicolumn{3}{c}{\bf 35B} \\
        \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \cmidrule(lr){14-16} \cmidrule(lr){17-19} \cmidrule(lr){20-22}
        \bf Variant & \flan & \franken & \fala & \flan & \franken & \fala & \flan & \franken & \fala & \flan & \franken & \fala & \flan & \franken & \fala & \flan & \franken & \fala & \flan & \franken & \fala \\
        \midrule
        \endhead
        
        \multicolumn{22}{c}{\bf \sea} \\
        \midrule
        eng\_Latn & 85.3 & 83.8 & 82.4 & 76.0 & 76.5 & 77.9 & 82.4 & 82.4 & 79.9 & 83.3 & 81.4 & 80.4 & 83.3 & 81.9 & 82.4 & 82.8 & 80.8 & 79.8 & 82.8 & 80.8 & 79.8 \\
        ace\_Arab & 27.9 & 51.5 & 47.1 & 53.4 & 70.1 & 67.6 & 37.7 & 45.6 & 50.5 & 53.4 & 64.2 & 65.2 & 46.6 & 62.7 & 67.6 & 37.4 & 46.5 & 38.4 & 39.4 & 51.5 & 65.7 \\
        ace\_Latn & 63.2 & 78.4 & 71.6 & 71.1 & 80.9 & 77.0 & 62.3 & 68.6 & 74.0 & 73.5 & 76.5 & 79.9 & 71.1 & 73.0 & 81.9 & 63.6 & 74.7 & 61.6 & 68.7 & 73.7 & 76.8 \\
        ban\_Latn & 75.0 & 80.9 & 76.5 & 73.0 & 77.0 & 77.9 & 68.6 & 74.0 & 76.0 & 81.4 & 78.4 & 78.9 & 81.9 & 77.5 & 81.4 & 70.7 & 75.8 & 66.7 & 71.7 & 70.7 & 75.8 \\
        bjn\_Arab & 17.2 & 43.6 & 47.1 & 55.4 & 63.7 & 62.3 & 31.4 & 42.2 & 48.0 & 47.1 & 59.8 & 62.3 & 44.1 & 59.3 & 64.7 & 36.4 & 42.4 & 39.4 & 40.4 & 48.5 & 58.6 \\
        bjn\_Latn & 73.0 & 78.9 & 75.0 & 76.5 & 79.4 & 81.4 & 67.6 & 71.6 & 71.1 & 80.4 & 78.9 & 79.9 & 77.9 & 78.9 & 79.9 & 72.7 & 73.7 & 60.6 & 73.7 & 70.7 & 71.7 \\
        bug\_Latn & 57.8 & 67.2 & 71.1 & 63.7 & 74.0 & 72.5 & 57.4 & 62.3 & 64.2 & 62.7 & 69.6 & 69.1 & 63.2 & 68.6 & 70.1 & 55.6 & 66.7 & 54.5 & 65.7 & 69.7 & 75.8 \\
        ceb\_Latn & 79.4 & 84.3 & 79.4 & 79.9 & 77.9 & 77.0 & 75.5 & 79.4 & 77.9 & 85.3 & 84.3 & 79.9 & 83.8 & 84.3 & 85.3 & 73.7 & 77.8 & 75.8 & 77.8 & 76.8 & 79.8 \\
        ilo\_Latn & 68.6 & 81.9 & 80.4 & 72.5 & 80.9 & 81.9 & 73.5 & 79.4 & 81.4 & 78.9 & 83.8 & 82.4 & 79.9 & 85.3 & 82.4 & 68.7 & 78.8 & 73.7 & 66.7 & 76.8 & 81.8 \\
        ind\_Latn & 85.8 & 83.8 & 80.4 & 77.5 & 80.4 & 80.9 & 84.8 & 83.3 & 80.9 & 83.8 & 83.3 & 83.3 & 82.8 & 80.9 & 83.3 & 84.8 & 78.8 & 74.7 & 80.8 & 77.8 & 78.8 \\
        jav\_Latn & 75.5 & 81.4 & 77.9 & 75.5 & 76.5 & 76.5 & 73.0 & 76.0 & 75.5 & 82.4 & 81.4 & 79.9 & 79.9 & 81.4 & 81.4 & 76.8 & 76.8 & 67.7 & 79.8 & 73.7 & 77.8 \\
        kac\_Latn & 41.2 & 64.7 & 66.7 & 42.2 & 70.6 & 70.1 & 35.8 & 63.7 & 67.6 & 50.0 & 71.6 & 76.5 & 49.0 & 70.6 & 74.5 & 48.5 & 62.6 & 60.6 & 45.5 & 60.6 & 72.7 \\
        khm\_Khmr & 82.4 & 85.3 & 79.9 & 80.9 & 77.9 & 77.9 & 71.6 & 79.9 & 76.0 & 83.8 & 81.4 & 83.3 & 77.0 & 82.8 & 83.8 & 55.6 & 73.7 & 70.7 & 62.6 & 74.7 & 74.7 \\
        lao\_Laoo & 79.9 & 86.8 & 80.4 & 78.4 & 82.8 & 83.8 & 69.6 & 81.4 & 78.4 & 76.5 & 81.4 & 81.4 & 73.0 & 82.8 & 82.8 & 55.6 & 75.8 & 66.7 & 58.6 & 74.7 & 77.8 \\
        min\_Arab & 17.6 & 40.7 & 45.1 & 57.8 & 68.1 & 68.6 & 32.4 & 44.1 & 51.0 & 44.6 & 60.3 & 59.3 & 40.2 & 59.8 & 62.3 & 27.3 & 43.4 & 30.3 & 40.4 & 41.4 & 54.5 \\
        min\_Latn & 76.0 & 81.9 & 77.0 & 76.5 & 78.9 & 81.9 & 70.1 & 75.5 & 77.0 & 81.9 & 85.3 & 83.8 & 77.5 & 83.3 & 82.4 & 66.7 & 78.8 & 71.7 & 73.7 & 77.8 & 79.8 \\
        mya\_Mymr & 78.9 & 83.3 & 78.4 & 77.9 & 79.9 & 81.9 & 65.2 & 79.9 & 77.5 & 80.4 & 84.3 & 83.3 & 78.9 & 81.9 & 80.9 & 40.4 & 72.7 & 66.7 & 56.6 & 63.6 & 74.7 \\
        pag\_Latn & 67.6 & 83.3 & 78.9 & 76.0 & 80.4 & 82.4 & 67.6 & 76.0 & 77.5 & 77.0 & 80.4 & 81.9 & 72.5 & 85.3 & 83.8 & 65.7 & 73.7 & 69.7 & 68.7 & 71.7 & 75.8 \\
        shn\_Mymr & 39.7 & 76.5 & 79.4 & 42.2 & 78.9 & 80.4 & 42.6 & 76.0 & 80.9 & 56.9 & 79.9 & 81.4 & 56.4 & 78.4 & 78.9 & 53.5 & 70.7 & 66.7 & 51.5 & 71.7 & 74.7 \\
        sun\_Latn & 77.0 & 82.8 & 79.4 & 76.5 & 78.9 & 81.4 & 74.0 & 78.4 & 79.4 & 80.4 & 81.4 & 80.9 & 80.4 & 80.9 & 82.4 & 72.7 & 77.8 & 72.7 & 71.7 & 73.7 & 82.8 \\
        tgl\_Latn & 83.3 & 81.9 & 77.9 & 78.4 & 77.0 & 80.4 & 77.9 & 77.0 & 76.5 & 85.3 & 83.3 & 81.9 & 83.3 & 80.4 & 82.8 & 79.8 & 82.8 & 77.8 & 81.8 & 79.8 & 77.8 \\
        tha\_Thai & 84.8 & 85.8 & 79.4 & 76.5 & 78.4 & 79.9 & 82.8 & 81.4 & 77.0 & 80.4 & 83.3 & 82.4 & 81.9 & 82.4 & 81.9 & 72.7 & 73.7 & 66.7 & 75.8 & 75.8 & 75.8 \\
        vie\_Latn & 82.4 & 85.8 & 78.9 & 77.0 & 77.9 & 79.9 & 81.9 & 81.4 & 80.9 & 81.9 & 82.8 & 82.4 & 82.4 & 82.4 & 81.9 & 85.9 & 83.8 & 72.7 & 80.8 & 76.8 & 79.8 \\
        war\_Latn & 75.0 & 80.9 & 75.0 & 72.5 & 77.9 & 77.9 & 77.5 & 81.4 & 78.4 & 82.8 & 81.9 & 79.9 & 81.9 & 83.3 & 83.3 & 79.8 & 83.8 & 82.8 & 78.8 & 77.8 & 78.8 \\
        zsm\_Latn & 85.3 & 83.3 & 77.0 & 77.0 & 79.4 & 81.9 & 83.8 & 80.9 & 80.9 & 85.3 & 85.8 & 82.4 & 86.8 & 84.3 & 85.3 & 80.8 & 82.8 & 70.7 & 79.8 & 79.8 & 78.8 \\
        Avg. & 67.2 & \bf 76.7 & 73.7 & 70.6 & 77.0 & \bf 77.6 & 65.9 & 72.9 & \bf 73.5 & 74.4 & \bf 78.6 & 78.5 & 72.6 & 78.1 & \bf 79.5 & 64.3 & 72.4 & \bf 65.6 & 66.9 & 70.8 & \bf 75.2 \\
        
        \midrule
        \multicolumn{22}{c}{\bf \afr} \\
        \midrule
        eng\_Latn & 85.3 & 83.3 & 79.9 & 76.0 & 77.5 & 80.9 & 82.4 & 83.3 & 66.7 & 83.3 & 82.8 & 80.9 & 83.3 & 82.8 & 83.8 & 82.8 & 83.8 & 73.7 & 82.8 & 76.8 & 79.8 \\
        afr\_Latn & 81.9 & 82.4 & 79.9 & 76.0 & 79.4 & 80.4 & 80.4 & 81.4 & 65.2 & 82.8 & 82.4 & 79.4 & 82.4 & 82.4 & 84.3 & 75.8 & 80.8 & 71.7 & 78.8 & 73.7 & 76.8 \\
        aka\_Latn & 50.0 & 60.3 & 65.2 & 64.7 & 72.1 & 72.5 & 43.6 & 56.9 & 46.6 & 63.2 & 74.5 & 74.5 & 62.3 & 65.7 & 74.0 & 55.6 & 65.7 & 59.6 & 56.6 & 54.5 & 67.7 \\
        amh\_Ethi & 75.5 & 77.0 & 76.0 & 80.4 & 79.4 & 82.8 & 55.9 & 76.5 & 57.8 & 75.5 & 84.3 & 80.9 & 78.4 & 80.9 & 80.9 & 29.3 & 69.7 & 63.6 & 29.3 & 63.6 & 78.8 \\
        bam\_Latn & 38.7 & 51.5 & 52.9 & 51.0 & 58.3 & 58.3 & 35.3 & 49.0 & 40.7 & 53.9 & 61.3 & 63.7 & 50.5 & 57.8 & 61.3 & 43.4 & 48.5 & 48.5 & 51.5 & 40.4 & 51.5 \\
        bem\_Latn & 49.5 & 56.9 & 58.3 & 69.1 & 68.1 & 69.1 & 44.6 & 49.0 & 41.7 & 57.8 & 66.2 & 69.1 & 59.3 & 61.8 & 67.6 & 54.5 & 57.6 & 52.5 & 52.5 & 51.5 & 58.6 \\
        cjk\_Latn & 45.6 & 49.5 & 50.0 & 41.2 & 44.6 & 49.5 & 39.2 & 39.7 & 38.2 & 50.5 & 51.5 & 50.5 & 47.5 & 48.0 & 47.1 & 45.5 & 43.4 & 39.4 & 46.5 & 40.4 & 50.5 \\
        dyu\_Latn & 41.7 & 43.6 & 51.5 & 48.5 & 48.0 & 54.4 & 44.1 & 47.1 & 41.7 & 54.9 & 51.0 & 53.9 & 51.5 & 52.5 & 50.5 & 38.4 & 43.4 & 42.4 & 45.5 & 36.4 & 52.5 \\
        ewe\_Latn & 37.7 & 55.9 & 60.3 & 43.6 & 64.7 & 66.2 & 34.3 & 47.5 & 42.2 & 48.5 & 62.3 & 72.5 & 45.6 & 60.8 & 68.1 & 48.5 & 49.5 & 50.5 & 48.5 & 41.4 & 67.7 \\
        fon\_Latn & 35.3 & 45.1 & 51.5 & 38.2 & 53.9 & 50.0 & 36.8 & 43.1 & 39.2 & 51.0 & 60.3 & 61.3 & 46.1 & 55.9 & 55.9 & 48.5 & 53.5 & 53.5 & 50.5 & 39.4 & 58.6 \\
        fuv\_Latn & 47.1 & 52.9 & 56.9 & 50.5 & 57.4 & 58.8 & 45.1 & 50.0 & 40.7 & 52.5 & 60.3 & 59.3 & 47.5 & 52.9 & 52.5 & 53.5 & 57.6 & 57.6 & 54.5 & 52.5 & 67.7 \\
        hau\_Latn & 73.5 & 71.1 & 72.5 & 78.4 & 80.9 & 80.9 & 47.5 & 68.6 & 57.4 & 77.0 & 78.4 & 76.5 & 77.9 & 79.9 & 83.3 & 48.5 & 77.8 & 70.7 & 47.5 & 67.7 & 83.8 \\
        ibo\_Latn & 73.0 & 73.5 & 72.1 & 78.4 & 77.5 & 80.9 & 63.2 & 65.7 & 51.5 & 76.5 & 78.9 & 75.5 & 70.6 & 78.4 & 79.9 & 49.5 & 66.7 & 61.6 & 53.5 & 59.6 & 68.7 \\
        kam\_Latn & 43.1 & 50.5 & 50.0 & 50.0 & 54.4 & 58.8 & 41.7 & 42.6 & 40.7 & 51.0 & 52.9 & 54.9 & 53.4 & 51.0 & 51.5 & 46.5 & 49.5 & 45.5 & 52.5 & 50.5 & 49.5 \\
        kbp\_Latn & 41.2 & 58.8 & 58.3 & 53.4 & 65.7 & 67.2 & 36.8 & 58.3 & 49.5 & 56.9 & 69.6 & 73.0 & 52.0 & 61.3 & 65.2 & 43.4 & 49.5 & 48.5 & 46.5 & 41.4 & 57.6 \\
        kea\_Latn & 71.6 & 69.6 & 66.7 & 74.5 & 77.9 & 83.3 & 66.7 & 63.7 & 51.5 & 80.9 & 76.0 & 76.0 & 75.5 & 71.1 & 76.0 & 75.8 & 69.7 & 62.6 & 78.8 & 64.6 & 71.7 \\
        kik\_Latn & 51.5 & 52.5 & 52.5 & 59.8 & 61.3 & 63.7 & 48.0 & 53.9 & 41.7 & 55.9 & 59.8 & 55.4 & 53.9 & 52.0 & 54.4 & 46.5 & 44.4 & 45.5 & 48.5 & 41.4 & 48.5 \\
        kin\_Latn & 44.1 & 72.1 & 77.5 & 76.0 & 80.9 & 81.9 & 45.6 & 66.7 & 57.4 & 75.5 & 81.9 & 82.4 & 74.5 & 78.4 & 83.3 & 45.5 & 61.6 & 58.6 & 50.5 & 59.6 & 71.7 \\
        kmb\_Latn & 41.7 & 51.5 & 52.9 & 42.6 & 52.0 & 54.4 & 43.6 & 44.6 & 39.2 & 45.1 & 54.9 & 52.0 & 46.1 & 49.0 & 49.5 & 48.5 & 49.5 & 41.4 & 46.5 & 47.5 & 54.5 \\
        kon\_Latn & 52.0 & 76.0 & 74.5 & 57.8 & 75.0 & 76.5 & 53.4 & 67.2 & 56.4 & 57.4 & 79.4 & 81.9 & 59.8 & 77.0 & 77.9 & 44.4 & 66.7 & 60.6 & 54.5 & 63.6 & 75.8 \\
        lin\_Latn & 53.4 & 71.6 & 71.1 & 64.2 & 74.5 & 76.0 & 52.5 & 67.2 & 52.9 & 64.7 & 77.0 & 79.9 & 61.3 & 74.0 & 74.0 & 53.5 & 68.7 & 59.6 & 54.5 & 59.6 & 71.7 \\
        lua\_Latn & 43.6 & 61.8 & 65.7 & 52.0 & 67.6 & 68.1 & 44.1 & 49.5 & 46.1 & 55.4 & 72.1 & 70.6 & 51.0 & 62.7 & 68.6 & 44.4 & 56.6 & 52.5 & 53.5 & 57.6 & 72.7 \\
        lug\_Latn & 45.1 & 60.3 & 60.8 & 61.3 & 69.1 & 72.1 & 41.7 & 49.5 & 46.6 & 60.8 & 67.6 & 70.1 & 58.3 & 62.3 & 68.6 & 47.5 & 57.6 & 51.5 & 48.5 & 48.5 & 63.6 \\
        luo\_Latn & 45.6 & 55.9 & 62.3 & 52.0 & 61.3 & 64.7 & 47.1 & 52.0 & 40.7 & 49.5 & 57.8 & 63.7 & 52.5 & 57.4 & 63.2 & 47.5 & 48.5 & 45.5 & 46.5 & 45.5 & 59.6 \\
        mos\_Latn & 41.2 & 41.7 & 46.1 & 41.7 & 42.2 & 45.1 & 45.1 & 46.1 & 36.8 & 44.6 & 47.5 & 49.5 & 51.0 & 51.0 & 52.0 & 40.4 & 49.5 & 42.4 & 44.4 & 40.4 & 41.4 \\
        nso\_Latn & 41.7 & 71.1 & 75.0 & 71.6 & 74.0 & 79.9 & 46.6 & 65.2 & 47.5 & 62.3 & 76.5 & 76.0 & 64.7 & 73.5 & 79.4 & 45.5 & 69.7 & 55.6 & 43.4 & 60.6 & 75.8 \\
        nus\_Latn & 24.0 & 41.2 & 44.6 & 34.8 & 54.9 & 56.9 & 34.3 & 41.7 & 36.8 & 42.2 & 60.3 & 62.7 & 43.6 & 50.5 & 54.4 & 44.4 & 42.4 & 42.4 & 52.5 & 36.4 & 55.6 \\
        nya\_Latn & 70.6 & 76.0 & 71.1 & 76.0 & 79.4 & 78.9 & 49.0 & 67.2 & 51.5 & 71.1 & 77.9 & 75.5 & 71.1 & 78.9 & 78.9 & 43.4 & 65.7 & 61.6 & 62.6 & 73.7 & 73.7 \\
        run\_Latn & 41.2 & 73.5 & 72.5 & 71.6 & 74.5 & 75.0 & 45.1 & 59.8 & 54.4 & 66.2 & 74.5 & 78.4 & 66.7 & 75.0 & 76.5 & 48.5 & 57.6 & 58.6 & 56.6 & 58.6 & 68.7 \\
        sag\_Latn & 44.6 & 54.4 & 60.3 & 46.6 & 62.3 & 62.7 & 41.7 & 53.4 & 40.7 & 54.4 & 66.2 & 68.6 & 50.0 & 61.8 & 66.7 & 50.5 & 56.6 & 58.6 & 53.5 & 48.5 & 60.6 \\
        sna\_Latn & 62.7 & 74.0 & 71.6 & 72.5 & 78.4 & 76.0 & 46.1 & 67.6 & 56.4 & 69.6 & 76.0 & 76.5 & 69.6 & 81.9 & 82.8 & 45.5 & 58.6 & 60.6 & 53.5 & 67.7 & 78.8 \\
        som\_Latn & 61.3 & 73.0 & 72.5 & 75.5 & 77.5 & 78.4 & 54.4 & 66.2 & 56.4 & 73.5 & 79.9 & 75.5 & 72.1 & 79.4 & 77.5 & 48.5 & 71.7 & 68.7 & 62.6 & 56.6 & 68.7 \\
        sot\_Latn & 57.4 & 72.5 & 74.5 & 73.0 & 74.0 & 76.5 & 49.5 & 69.1 & 52.9 & 68.6 & 77.5 & 77.0 & 67.2 & 78.9 & 79.9 & 51.5 & 60.6 & 61.6 & 44.4 & 63.6 & 69.7 \\
        ssw\_Latn & 52.5 & 74.0 & 73.5 & 70.1 & 76.0 & 77.0 & 48.0 & 67.2 & 52.0 & 68.6 & 77.5 & 76.5 & 63.7 & 72.1 & 75.5 & 42.4 & 64.6 & 59.6 & 48.5 & 56.6 & 69.7 \\
        taq\_Latn & 46.6 & 49.0 & 47.5 & 49.5 & 51.5 & 58.3 & 44.1 & 48.5 & 43.6 & 51.5 & 55.9 & 51.5 & 52.0 & 52.0 & 52.5 & 48.5 & 56.6 & 50.5 & 58.6 & 50.5 & 56.6 \\
        taq\_Tfng & 11.3 & 27.0 & 27.5 & 21.6 & 23.0 & 25.0 & 26.5 & 27.0 & 25.0 & 22.1 & 27.5 & 26.5 & 32.4 & 27.0 & 25.5 & 30.3 & 26.3 & 27.3 & 30.3 & 15.2 & 27.3 \\
        tir\_Ethi & 53.9 & 63.2 & 68.1 & 73.5 & 75.0 & 76.5 & 44.6 & 69.1 & 51.5 & 62.7 & 80.9 & 82.4 & 59.3 & 76.5 & 75.5 & 30.3 & 62.6 & 54.5 & 31.3 & 47.5 & 66.7 \\
        tsn\_Latn & 44.6 & 66.2 & 69.6 & 66.7 & 74.5 & 74.5 & 45.6 & 64.2 & 51.5 & 63.2 & 77.9 & 79.4 & 63.2 & 74.0 & 79.4 & 51.5 & 65.7 & 61.6 & 57.6 & 64.6 & 74.7 \\
        tso\_Latn & 39.7 & 61.8 & 70.1 & 64.2 & 76.0 & 77.0 & 46.1 & 59.8 & 47.5 & 56.9 & 74.0 & 75.5 & 58.3 & 72.5 & 77.9 & 45.5 & 60.6 & 60.6 & 53.5 & 60.6 & 72.7 \\
        tum\_Latn & 60.3 & 77.9 & 74.0 & 68.1 & 74.5 & 75.0 & 44.1 & 62.7 & 53.9 & 68.6 & 78.4 & 79.9 & 63.2 & 74.0 & 77.5 & 52.5 & 58.6 & 62.6 & 57.6 & 61.6 & 66.7 \\
        umb\_Latn & 38.7 & 48.0 & 47.1 & 40.2 & 45.6 & 46.1 & 37.3 & 38.7 & 37.3 & 50.5 & 49.0 & 50.0 & 50.0 & 47.1 & 45.1 & 44.4 & 45.5 & 45.5 & 51.5 & 40.4 & 48.5 \\
        wol\_Latn & 52.9 & 52.0 & 54.4 & 61.3 & 66.2 & 66.7 & 49.0 & 57.4 & 51.0 & 59.3 & 59.3 & 63.2 & 59.3 & 63.7 & 59.8 & 51.5 & 57.6 & 60.6 & 55.6 & 53.5 & 62.6 \\
        xho\_Latn & 69.6 & 78.4 & 77.9 & 76.0 & 77.0 & 80.4 & 54.9 & 71.1 & 54.4 & 73.5 & 81.9 & 79.4 & 77.0 & 79.4 & 83.3 & 47.5 & 67.7 & 58.6 & 57.6 & 62.6 & 74.7 \\
        yor\_Latn & 64.2 & 63.7 & 67.2 & 70.6 & 72.5 & 75.5 & 52.0 & 56.4 & 44.6 & 66.7 & 73.5 & 72.1 & 62.7 & 68.1 & 69.1 & 47.5 & 56.6 & 57.6 & 60.6 & 54.5 & 66.7 \\
        zul\_Latn & 63.2 & 78.9 & 73.0 & 75.5 & 78.9 & 79.9 & 52.5 & 73.0 & 53.9 & 70.6 & 81.9 & 78.4 & 70.6 & 82.4 & 81.4 & 53.5 & 66.7 & 61.6 & 63.6 & 68.7 & 72.7 \\
        Avg. & 51.3 & 62.2 & \bf 63.5 & 60.9 & 66.9 & \bf 68.7 & 47.3 & \bf 57.9 & 47.8 & 61.0 & 68.8 & \bf 69.2 & 60.2 & 66.1 & \bf 68.3 & 48.5 & 58.7 & \bf 55.3 & 52.9 & 53.8 & \bf 64.7 \\
        
        \midrule
        \multicolumn{22}{c}{\bf \ind} \\
        \midrule
        eng\_Latn & 85.3 & 84.8 & 84.3 & 76.0 & 75.0 & 78.4 & 82.4 & 81.4 & 81.4 & 83.3 & 81.4 & 81.4 & 83.3 & 82.4 & 84.3 & 82.8 & 85.9 & 77.8 & 82.8 & 79.8 & 76.8 \\
        asm\_Beng & 73.0 & 80.9 & 79.4 & 77.0 & 78.4 & 79.9 & 69.6 & 73.0 & 68.6 & 82.8 & 83.8 & 82.4 & 79.4 & 82.4 & 79.4 & 56.6 & 65.7 & 62.6 & 61.6 & 68.7 & 72.7 \\
        awa\_Deva & 80.9 & 84.8 & 82.4 & 79.4 & 78.9 & 79.9 & 77.5 & 74.5 & 73.5 & 80.9 & 80.9 & 80.4 & 78.9 & 79.9 & 82.4 & 81.8 & 78.8 & 72.7 & 83.8 & 79.8 & 80.8 \\
        ben\_Beng & 81.9 & 84.8 & 79.9 & 80.9 & 78.9 & 81.4 & 77.9 & 80.4 & 76.0 & 83.8 & 84.3 & 82.4 & 84.3 & 82.4 & 84.3 & 61.6 & 80.8 & 72.7 & 70.7 & 76.8 & 77.8 \\
        bho\_Deva & 76.5 & 81.4 & 80.4 & 75.5 & 78.9 & 77.9 & 74.0 & 73.5 & 74.0 & 79.9 & 83.8 & 82.4 & 77.0 & 80.9 & 83.8 & 74.7 & 82.8 & 72.7 & 76.8 & 77.8 & 77.8 \\
        dzo\_Tibt & 40.2 & 71.6 & 68.1 & 63.7 & 75.5 & 77.0 & 23.5 & 60.8 & 56.9 & 60.8 & 74.5 & 77.5 & 49.0 & 60.8 & 67.2 & 26.3 & 33.3 & 32.3 & 28.3 & 38.4 & 59.6 \\
        guj\_Gujr & 77.5 & 82.4 & 82.4 & 78.4 & 79.9 & 81.9 & 74.5 & 79.4 & 77.5 & 81.4 & 85.8 & 84.8 & 81.9 & 81.4 & 85.3 & 55.6 & 80.8 & 69.7 & 67.7 & 74.7 & 77.8 \\
        hin\_Deva & 81.9 & 83.3 & 83.8 & 82.8 & 74.5 & 80.9 & 83.3 & 80.9 & 77.9 & 86.8 & 84.8 & 83.3 & 82.4 & 84.3 & 82.8 & 81.8 & 82.8 & 75.8 & 81.8 & 75.8 & 77.8 \\
        hne\_Deva & 78.9 & 84.3 & 83.8 & 77.9 & 75.0 & 80.4 & 74.5 & 73.0 & 77.5 & 82.4 & 81.4 & 79.9 & 78.4 & 81.4 & 80.4 & 77.8 & 83.8 & 72.7 & 78.8 & 79.8 & 79.8 \\
        kan\_Knda & 77.5 & 83.8 & 81.9 & 79.9 & 77.5 & 78.9 & 74.0 & 77.5 & 73.5 & 84.3 & 81.4 & 83.3 & 83.3 & 84.8 & 86.3 & 52.5 & 70.7 & 69.7 & 68.7 & 73.7 & 73.7 \\
        kas\_Arab & 64.7 & 69.6 & 70.1 & 77.0 & 79.4 & 82.4 & 63.7 & 63.7 & 66.2 & 74.5 & 75.5 & 74.0 & 70.6 & 75.0 & 77.5 & 52.5 & 68.7 & 64.6 & 63.6 & 67.7 & 70.7 \\
        kas\_Deva & 56.9 & 61.3 & 64.2 & 74.5 & 71.6 & 79.4 & 51.0 & 53.9 & 57.8 & 64.7 & 69.1 & 73.0 & 63.2 & 69.1 & 66.7 & 62.6 & 59.6 & 56.6 & 63.6 & 56.6 & 62.6 \\
        lus\_Latn & 58.3 & 78.4 & 75.5 & 59.8 & 72.1 & 77.9 & 61.8 & 71.1 & 70.6 & 77.9 & 80.9 & 80.9 & 78.4 & 82.4 & 81.9 & 54.5 & 65.7 & 67.7 & 54.5 & 66.7 & 76.8 \\
        mag\_Deva & 81.9 & 81.4 & 79.4 & 78.9 & 74.5 & 78.4 & 77.5 & 74.5 & 76.0 & 82.8 & 79.9 & 80.9 & 79.9 & 84.8 & 81.9 & 77.8 & 81.8 & 68.7 & 81.8 & 73.7 & 75.8 \\
        mai\_Deva & 83.8 & 83.8 & 82.8 & 77.0 & 77.5 & 81.9 & 76.0 & 74.5 & 76.0 & 80.4 & 83.8 & 82.8 & 78.9 & 82.4 & 81.4 & 76.8 & 81.8 & 71.7 & 79.8 & 78.8 & 79.8 \\
        mal\_Mlym & 77.0 & 79.4 & 83.8 & 80.9 & 77.9 & 80.9 & 73.5 & 72.1 & 76.5 & 83.8 & 81.4 & 80.9 & 80.4 & 83.3 & 84.8 & 66.7 & 70.7 & 66.7 & 73.7 & 71.7 & 76.8 \\
        mar\_Deva & 82.4 & 80.4 & 81.9 & 78.4 & 79.4 & 79.9 & 75.5 & 75.5 & 77.0 & 83.3 & 82.4 & 83.8 & 78.4 & 85.3 & 87.3 & 73.7 & 78.8 & 70.7 & 75.8 & 74.7 & 79.8 \\
        mni\_Beng & 34.8 & 55.9 & 64.2 & 57.4 & 72.5 & 77.0 & 44.6 & 52.5 & 54.9 & 56.4 & 76.0 & 75.5 & 50.5 & 69.1 & 77.9 & 27.3 & 59.6 & 51.5 & 40.4 & 52.5 & 72.7 \\
        pan\_Guru & 75.5 & 80.4 & 78.9 & 76.5 & 75.5 & 80.9 & 72.1 & 78.4 & 74.5 & 85.3 & 84.3 & 84.3 & 83.3 & 81.9 & 83.8 & 44.4 & 67.7 & 61.6 & 63.6 & 70.7 & 76.8 \\
        san\_Deva & 71.6 & 76.0 & 75.5 & 76.0 & 75.5 & 77.9 & 66.2 & 65.2 & 67.2 & 78.4 & 77.9 & 79.4 & 69.6 & 73.5 & 77.5 & 68.7 & 68.7 & 60.6 & 75.8 & 67.7 & 71.7 \\
        sat\_Olck & 13.7 & 23.0 & 24.5 & 37.7 & 26.5 & 28.4 & 34.8 & 24.5 & 29.9 & 69.6 & 43.6 & 48.0 & 67.6 & 36.3 & 41.2 & 26.3 & 26.3 & 27.3 & 26.3 & 14.1 & 35.4 \\
        sin\_Sinh & 78.9 & 81.9 & 82.4 & 77.0 & 74.0 & 75.5 & 61.3 & 73.5 & 76.0 & 83.8 & 82.4 & 83.8 & 77.5 & 81.4 & 81.4 & 46.5 & 74.7 & 70.7 & 65.7 & 67.7 & 78.8 \\
        snd\_Arab & 72.1 & 81.4 & 80.9 & 77.9 & 76.5 & 79.9 & 63.7 & 70.6 & 70.1 & 77.0 & 82.8 & 83.3 & 80.4 & 80.9 & 84.8 & 54.5 & 74.7 & 72.7 & 63.6 & 74.7 & 80.8 \\
        tam\_Taml & 79.4 & 82.8 & 79.4 & 80.4 & 78.9 & 80.9 & 77.9 & 76.5 & 77.0 & 82.4 & 83.8 & 83.8 & 82.4 & 83.3 & 83.3 & 69.7 & 70.7 & 66.7 & 76.8 & 72.7 & 73.7 \\
        tel\_Telu & 77.9 & 85.3 & 84.3 & 79.4 & 78.4 & 82.8 & 78.9 & 77.0 & 77.0 & 85.8 & 84.3 & 85.8 & 83.3 & 86.8 & 87.3 & 60.6 & 77.8 & 67.7 & 63.6 & 71.7 & 77.8 \\
        urd\_Arab & 79.9 & 83.3 & 84.8 & 77.0 & 77.5 & 80.9 & 73.5 & 74.0 & 74.5 & 84.3 & 85.3 & 84.3 & 83.8 & 85.3 & 84.8 & 61.6 & 80.8 & 71.7 & 76.8 & 73.7 & 79.8 \\
        Avg. & 70.9 & \bf 77.2 & 76.9 & 74.5 & 74.6 & \bf 77.8 & 67.8 & 70.5 & \bf 70.7 & 79.1 & 79.8 & \bf 80.1 & 76.4 & 78.5 & \bf 80.0 & 60.6 & \bf 71.3 & 65.2 & 67.2 & 68.5 & \bf 74.0 \\

    \bottomrule
    \multicolumn{22}{c}{} \vspace{-0mm}
    \label{tab:franken_adapter_sib200_results}
    \end{longtable}
\end{small}

\begin{small}
    \fasize
    \setlength{\tabcolsep}{2.9pt}
    \setlength{\LTcapwidth}{0.98\linewidth}
    \begin{longtable}{c| ccc|ccc| ccc|ccc|ccc| ccc|ccc}
    \caption{\ouradapter results on \flores with zero-shot prompting. \flan: LLMs instruction-tuned on \textsc{Flan} mixture; \franken: \ouradapter; \fala: \ouradapter with LoRA Adaptation.} \\
    \toprule
        \multicolumn{22}{c}{\bf \ouradapter Results on \flores} \\
        \midrule
        \bf Model & \multicolumn{6}{c|}{\bf \palmtwo} & \multicolumn{9}{c|}{\bf \gemmatwo} & \multicolumn{6}{c}{\bf \aya} \\
        \cmidrule(lr){2-7}  \cmidrule(lr){8-16}  \cmidrule(lr){17-22}
        \bf Size & \multicolumn{3}{c|}{\bf XXS} & \multicolumn{3}{c|}{\bf S} & \multicolumn{3}{c|}{\bf 2B} & \multicolumn{3}{c|}{\bf 9B} & \multicolumn{3}{c|}{\bf 27B} & \multicolumn{3}{c|}{\bf 8B} & \multicolumn{3}{c}{\bf 35B} \\
        \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \cmidrule(lr){14-16} \cmidrule(lr){17-19} \cmidrule(lr){20-22}
        \bf Variant & \flan & \franken & \fala & \flan & \franken & \fala & \flan & \franken & \fala & \flan & \franken & \fala & \flan & \franken & \fala & \flan & \franken & \fala & \flan & \franken & \fala \\
        \midrule
        \endhead
        
        \multicolumn{22}{c}{\bf \sea} \\
        \midrule
        ind\_Latn & 65.1 & 63.9 & 65.7 & 68.4 & 66.9 & 67.0 & 61.5 & 54.5 & 61.6 & 65.9 & 64.9 & 65.4 & 65.6 & 64.5 & 65.6 & 68.7 & 67.1 & 66.6 & 67.0 & 54.2 & 67.3 \\
        tha\_Thai & 44.0 & 38.4 & 42.3 & 48.2 & 40.6 & 44.6 & 37.4 & 37.6 & 35.1 & 42.4 & 42.4 & 41.9 & 43.6 & 41.8 & 42.4 & 23.4 & 29.0 & 35.1 & 29.3 & 18.9 & 39.2 \\
        vie\_Latn & 57.0 & 56.4 & 57.2 & 60.5 & 59.7 & 59.6 & 49.4 & 49.9 & 50.3 & 57.1 & 57.3 & 56.5 & 57.2 & 56.8 & 58.0 & 61.8 & 62.4 & 60.0 & 61.8 & 57.3 & 60.9 \\
        zsm\_Latn & 62.6 & 63.8 & 64.8 & 67.9 & 66.8 & 67.0 & 56.6 & 59.6 & 60.7 & 63.1 & 65.1 & 64.5 & 64.6 & 63.6 & 65.1 & 50.5 & 62.6 & 63.9 & 54.2 & 46.0 & 64.9 \\
        tgl\_Latn & 55.2 & 55.4 & 56.4 & 59.5 & 59.1 & 59.4 & 51.4 & 52.1 & 54.2 & 54.9 & 56.6 & 57.0 & 55.2 & 54.1 & 57.7 & 37.1 & 52.0 & 55.7 & 47.2 & 50.2 & 56.7 \\
        mya\_Mymr & 9.3 & 2.6 & 21.8 & 37.1 & 29.6 & 32.8 & 12.9 & 13.3 & 23.8 & 14.7 & 33.2 & 27.8 & 16.0 & 16.9 & 31.1 & 3.6 & 9.3 & 24.3 & 7.0 & 20.4 & 28.1 \\
        lao\_Laoo & 29.9 & 30.8 & 39.9 & 40.5 & 27.6 & 38.0 & 27.3 & 26.7 & 34.3 & 24.3 & 40.9 & 40.1 & 25.0 & 1.2 & 41.7 & 9.6 & 26.0 & 31.1 & 17.0 & 25.4 & 37.5 \\
        khm\_Khmr & 24.9 & 25.0 & 31.0 & 33.8 & 32.5 & 33.1 & 22.6 & 19.5 & 28.5 & 21.5 & 32.7 & 31.3 & 20.7 & 26.5 & 31.3 & 8.6 & 15.2 & 26.0 & 15.1 & 17.4 & 30.1 \\
        ceb\_Latn & 35.4 & 37.4 & 56.5 & 57.0 & 52.8 & 58.8 & 34.1 & 34.1 & 53.7 & 37.0 & 48.0 & 57.7 & 46.9 & 52.4 & 58.0 & 27.0 & 46.0 & 55.9 & 32.3 & 34.2 & 56.7 \\
        jav\_Latn & 30.3 & 19.3 & 46.7 & 49.8 & 48.3 & 49.7 & 30.4 & 30.8 & 46.7 & 36.2 & 33.1 & 50.6 & 37.7 & 38.9 & 51.0 & 19.4 & 45.2 & 48.5 & 29.0 & 37.4 & 50.4 \\
        sun\_Latn & 32.7 & 42.4 & 42.2 & 45.2 & 43.9 & 46.1 & 30.4 & 31.5 & 41.5 & 33.8 & 42.1 & 43.9 & 36.3 & 40.9 & 43.4 & 26.8 & 24.1 & 43.8 & 31.0 & 34.9 & 43.6 \\
        ilo\_Latn & 19.6 & 18.7 & 22.1 & 43.5 & 50.5 & 51.6 & 24.3 & 26.8 & 45.6 & 26.8 & 39.4 & 51.3 & 34.7 & 45.2 & 52.3 & 19.2 & 31.0 & 47.1 & 22.7 & 26.1 & 51.4 \\
        war\_Latn & 15.4 & 31.3 & 31.9 & 38.3 & 43.2 & 54.3 & 28.8 & 30.5 & 52.9 & 32.8 & 37.8 & 57.0 & 40.2 & 51.5 & 58.5 & 23.8 & 34.1 & 55.3 & 27.6 & 27.5 & 58.0 \\
        bug\_Latn & 21.7 & 21.8 & 24.7 & 23.4 & 25.3 & 27.5 & 13.5 & 17.3 & 23.9 & 25.7 & 25.7 & 26.6 & 25.5 & 25.2 & 27.1 & 9.1 & 16.0 & 23.0 & 23.8 & 17.4 & 26.7 \\
        pag\_Latn & 25.7 & 23.0 & 23.9 & 26.3 & 28.1 & 28.6 & 25.8 & 26.7 & 40.7 & 27.9 & 28.5 & 42.5 & 26.5 & 36.4 & 43.6 & 21.0 & 26.6 & 42.4 & 24.7 & 21.9 & 43.8 \\
        shn\_Mymr & 4.5 & 5.8 & 1.6 & 3.7 & 5.0 & 6.4 & 4.0 & 2.2 & 29.5 & 4.8 & 6.3 & 30.0 & 5.5 & 0.7 & 31.4 & 1.9 & 2.7 & 26.0 & 3.3 & 16.5 & 28.7 \\
        min\_Latn & 28.1 & 19.6 & 17.9 & 46.1 & 48.9 & 52.5 & 35.1 & 34.4 & 47.1 & 37.3 & 43.0 & 50.7 & 37.6 & 45.2 & 52.5 & 34.2 & 43.1 & 50.0 & 35.6 & 35.5 & 52.2 \\
        ace\_Latn & 16.8 & 22.9 & 28.7 & 28.8 & 28.5 & 36.7 & 11.1 & 7.8 & 33.1 & 28.6 & 32.9 & 37.5 & 28.1 & 32.9 & 37.9 & 2.3 & 19.2 & 35.5 & 1.0 & 24.7 & 39.0 \\
        ban\_Latn & 26.3 & 29.6 & 31.8 & 33.2 & 34.4 & 38.3 & 29.8 & 29.0 & 42.0 & 32.6 & 38.4 & 44.2 & 32.0 & 40.9 & 45.5 & 21.9 & 38.1 & 42.5 & 30.7 & 34.2 & 44.9 \\
        bjn\_Latn & 20.4 & 9.4 & 16.0 & 36.5 & 30.9 & 35.1 & 35.2 & 30.9 & 23.5 & 37.0 & 35.8 & 26.6 & 36.6 & 34.0 & 32.9 & 28.8 & 9.1 & 7.7 & 34.3 & 30.3 & 32.0 \\
        ace\_Arab & 10.2 & 6.2 & 4.6 & 8.8 & 1.8 & 5.5 & 8.3 & 1.7 & 11.7 & 10.6 & 1.6 & 6.8 & 10.2 & 1.6 & 13.4 & 9.9 & 0.9 & 2.3 & 9.4 & 1.4 & 13.5 \\
        bjn\_Arab & 10.5 & 7.5 & 8.0 & 5.0 & 4.6 & 10.3 & 6.6 & 1.7 & 10.2 & 10.9 & 9.8 & 8.3 & 10.3 & 1.6 & 17.9 & 10.1 & 1.3 & 8.4 & 10.0 & 3.6 & 20.6 \\
        min\_Arab & 9.9 & 5.5 & 7.5 & 3.5 & 1.1 & 1.1 & 2.7 & 2.6 & 1.9 & 10.4 & 9.2 & 1.2 & 6.9 & 0.9 & 18.2 & 8.3 & 1.0 & 2.6 & 9.4 & 1.4 & 11.2 \\
        Avg. & 28.5 & 27.7 & \bf 32.3 & 37.6 & 36.1 & \bf 39.3 & 27.8 & 27.0 & \bf 37.1 & 32.0 & 35.9 & \bf 40.0 & 33.2 & 33.6 & \bf 42.5 & 22.9 & 28.8 & \bf 37.1 & 27.1 & 27.7 & \bf 41.6 \\
        
        \midrule
        \multicolumn{22}{c}{\bf \afr} \\
        \midrule
        swa\_Latn & 51.1 & 47.0 & 52.7 & 61.0 & 58.4 & 59.0 & 30.8 & 38.1 & 45.0 & 53.8 & 55.2 & 56.6 & 55.7 & 52.2 & 57.9 & 9.0 & 30.7 & 41.7 & 11.0 & 29.4 & 52.0 \\
        lin\_Latn & 16.4 & 10.2 & 10.9 & 17.0 & 32.3 & 31.2 & 8.4 & 10.6 & 34.0 & 13.5 & 19.9 & 39.5 & 13.6 & 17.7 & 41.7 & 7.4 & 16.0 & 37.5 & 10.4 & 11.7 & 41.8 \\
        yor\_Latn & 16.6 & 8.6 & 12.1 & 25.9 & 22.8 & 23.1 & 18.9 & 10.8 & 16.9 & 10.5 & 12.1 & 18.7 & 10.1 & 8.3 & 18.6 & 7.0 & 5.9 & 16.4 & 10.7 & 4.9 & 18.5 \\
        ful\_Latn & 13.1 & 16.5 & 11.2 & 6.1 & 13.4 & 12.3 & 8.3 & 9.5 & 13.4 & 8.1 & 9.9 & 14.4 & 11.3 & 8.8 & 15.7 & 4.8 & 8.3 & 13.0 & 10.3 & 6.2 & 15.4 \\
        ibo\_Latn & 27.9 & 20.8 & 29.2 & 34.4 & 35.5 & 36.9 & 21.8 & 20.4 & 27.9 & 23.2 & 29.5 & 33.7 & 23.1 & 13.0 & 34.0 & 8.5 & 17.0 & 27.0 & 15.2 & 15.3 & 33.9 \\
        orm\_Latn & 1.7 & 5.7 & 7.5 & 11.7 & 16.0 & 22.1 & 9.1 & 13.1 & 15.6 & 9.8 & 9.1 & 24.8 & 10.7 & 11.1 & 24.6 & 9.2 & 4.1 & 13.4 & 10.8 & 10.0 & 23.3 \\
        som\_Latn & 27.0 & 30.6 & 34.4 & 40.7 & 40.3 & 40.6 & 19.3 & 24.2 & 29.7 & 21.0 & 31.3 & 36.3 & 20.1 & 23.6 & 36.2 & 16.6 & 26.0 & 27.4 & 20.4 & 26.4 & 35.3 \\
        tso\_Latn & 15.3 & 12.7 & 11.5 & 17.1 & 29.1 & 36.7 & 10.2 & 12.1 & 25.6 & 11.1 & 14.8 & 37.7 & 13.0 & 14.4 & 40.7 & 6.2 & 8.4 & 24.1 & 8.7 & 8.9 & 34.0 \\
        nya\_Latn & 14.6 & 14.4 & 34.8 & 43.5 & 43.3 & 43.1 & 9.4 & 13.0 & 28.5 & 12.3 & 30.7 & 37.2 & 18.7 & 25.5 & 37.9 & 5.4 & 13.5 & 26.9 & 9.2 & 14.7 & 34.5 \\
        zul\_Latn & 14.2 & 15.3 & 36.4 & 48.6 & 47.5 & 48.3 & 13.9 & 17.0 & 27.4 & 14.6 & 25.9 & 36.0 & 18.9 & 25.2 & 38.1 & 7.3 & 10.1 & 26.8 & 9.7 & 11.6 & 37.5 \\
        kin\_Latn & 12.4 & 11.7 & 17.2 & 18.4 & 33.3 & 34.9 & 8.8 & 11.3 & 15.7 & 12.2 & 22.1 & 26.8 & 15.5 & 19.6 & 29.7 & 7.3 & 10.4 & 13.5 & 8.2 & 10.2 & 24.6 \\
        run\_Latn & 14.3 & 14.0 & 15.6 & 16.5 & 28.0 & 30.1 & 9.9 & 11.9 & 15.9 & 10.0 & 19.2 & 24.6 & 12.8 & 17.6 & 26.5 & 6.8 & 11.0 & 15.9 & 8.8 & 10.2 & 21.7 \\
        sna\_Latn & 11.4 & 15.4 & 29.6 & 39.4 & 39.6 & 39.9 & 7.9 & 14.9 & 26.7 & 12.6 & 26.9 & 34.3 & 19.8 & 26.2 & 35.7 & 4.8 & 14.9 & 24.7 & 7.9 & 11.5 & 32.4 \\
        xho\_Latn & 25.3 & 14.8 & 30.5 & 43.3 & 43.2 & 44.4 & 16.3 & 17.0 & 29.9 & 14.9 & 27.0 & 35.8 & 20.7 & 25.4 & 37.4 & 7.5 & 12.0 & 27.1 & 9.7 & 11.8 & 35.8 \\
        tsn\_Latn & 10.1 & 5.6 & 17.4 & 30.2 & 40.9 & 43.2 & 8.6 & 12.6 & 29.5 & 10.5 & 21.1 & 40.0 & 17.3 & 24.0 & 41.9 & 5.5 & 8.8 & 29.5 & 7.9 & 9.4 & 38.0 \\
        tir\_Ethi & 0.9 & 0.6 & 1.0 & 7.1 & 7.8 & 10.8 & 0.4 & 0.4 & 13.5 & 4.2 & 7.6 & 19.4 & 1.9 & 2.9 & 19.1 & 1.3 & 3.7 & 10.2 & 1.2 & 2.7 & 15.8 \\
        kik\_Latn & 13.3 & 11.1 & 16.0 & 15.8 & 17.5 & 13.7 & 13.6 & 11.7 & 7.8 & 18.7 & 18.2 & 14.5 & 15.7 & 12.0 & 15.2 & 4.9 & 7.5 & 4.2 & 7.1 & 9.7 & 15.4 \\
        kon\_Latn & 14.0 & 9.6 & 9.9 & 14.6 & 20.5 & 28.7 & 8.1 & 10.0 & 33.5 & 10.9 & 19.4 & 41.8 & 15.5 & 11.5 & 41.3 & 7.2 & 11.0 & 37.0 & 8.5 & 10.5 & 42.0 \\
        lua\_Latn & 15.2 & 8.6 & 19.9 & 10.4 & 25.1 & 25.3 & 6.8 & 10.3 & 22.7 & 8.9 & 14.9 & 26.7 & 16.0 & 7.3 & 30.8 & 5.8 & 11.3 & 21.0 & 7.3 & 7.5 & 24.8 \\
        umb\_Latn & 10.4 & 12.2 & 14.3 & 12.8 & 16.1 & 16.0 & 9.4 & 11.5 & 7.3 & 12.7 & 8.6 & 8.2 & 15.7 & 3.4 & 11.2 & 6.4 & 7.6 & 5.6 & 12.7 & 8.0 & 10.5 \\
        sot\_Latn & 11.4 & 13.6 & 30.9 & 43.9 & 43.2 & 45.8 & 9.2 & 11.6 & 34.9 & 10.8 & 25.2 & 40.7 & 20.1 & 26.1 & 41.5 & 6.1 & 10.9 & 32.7 & 8.1 & 10.4 & 39.8 \\
        mos\_Latn & 14.6 & 12.4 & 15.3 & 14.4 & 14.1 & 14.7 & 12.9 & 10.2 & 8.8 & 13.3 & 7.3 & 7.9 & 14.7 & 13.2 & 9.6 & 3.0 & 11.2 & 2.9 & 11.1 & 7.8 & 6.5 \\
        nso\_Latn & 12.3 & 15.4 & 14.5 & 28.4 & 34.4 & 39.1 & 8.7 & 11.2 & 26.8 & 9.5 & 18.0 & 39.4 & 17.9 & 24.6 & 42.1 & 6.2 & 8.2 & 29.3 & 8.5 & 10.9 & 36.3 \\
        knc\_Latn & 16.4 & 8.2 & 8.5 & 10.5 & 7.0 & 6.7 & 8.0 & 7.6 & 9.5 & 13.8 & 13.0 & 15.9 & 11.6 & 5.2 & 14.4 & 5.3 & 7.4 & 9.2 & 8.7 & 8.7 & 14.1 \\
        knc\_Arab & 7.2 & 0.8 & 0.6 & 6.9 & 6.3 & 5.8 & 3.9 & 0.9 & 1.0 & 7.5 & 3.2 & 1.1 & 7.4 & 2.3 & 2.1 & 7.0 & 0.5 & 0.2 & 6.8 & 0.5 & 0.7 \\
        luo\_Latn & 16.0 & 12.9 & 16.8 & 13.1 & 12.8 & 9.8 & 11.2 & 9.4 & 12.3 & 17.2 & 17.5 & 13.1 & 11.7 & 4.6 & 13.4 & 5.4 & 11.2 & 6.1 & 7.3 & 8.5 & 12.1 \\
        bem\_Latn & 11.3 & 7.6 & 9.9 & 15.3 & 19.7 & 16.7 & 8.5 & 9.1 & 6.1 & 9.7 & 13.4 & 10.5 & 14.4 & 10.2 & 13.6 & 5.5 & 1.9 & 0.7 & 7.6 & 8.8 & 15.2 \\
        lug\_Latn & 8.3 & 14.1 & 11.0 & 13.5 & 29.2 & 30.2 & 8.0 & 11.2 & 15.6 & 9.1 & 17.3 & 25.5 & 13.5 & 16.3 & 27.2 & 5.7 & 8.8 & 12.3 & 7.5 & 9.1 & 22.0 \\
        wol\_Latn & 9.1 & 16.3 & 11.2 & 16.3 & 15.9 & 14.8 & 9.0 & 10.3 & 7.4 & 14.8 & 8.8 & 9.2 & 16.1 & 7.6 & 11.8 & 5.4 & 5.0 & 5.5 & 13.7 & 8.2 & 9.2 \\
        kmb\_Latn & 12.7 & 2.3 & 12.0 & 14.7 & 15.6 & 15.6 & 7.8 & 7.1 & 14.4 & 14.0 & 11.3 & 21.2 & 14.7 & 3.8 & 23.6 & 7.3 & 9.7 & 15.6 & 11.6 & 7.7 & 20.2 \\
        kam\_Latn & 6.9 & 10.3 & 15.1 & 19.9 & 19.4 & 14.3 & 11.5 & 9.9 & 12.3 & 22.2 & 22.4 & 18.1 & 21.0 & 9.7 & 19.3 & 5.7 & 2.5 & 0.3 & 8.5 & 12.3 & 14.0 \\
        ewe\_Latn & 15.1 & 14.9 & 10.0 & 3.8 & 10.6 & 11.0 & 6.2 & 9.0 & 16.9 & 5.5 & 9.9 & 28.3 & 7.3 & 5.4 & 29.7 & 4.3 & 6.3 & 18.2 & 5.3 & 6.4 & 27.4 \\
        ssw\_Latn & 16.1 & 16.5 & 21.0 & 14.9 & 32.5 & 34.1 & 1.7 & 12.9 & 21.5 & 9.2 & 19.9 & 28.1 & 16.5 & 20.4 & 31.3 & 2.9 & 9.1 & 17.6 & 8.5 & 9.4 & 27.2 \\
        tum\_Latn & 9.0 & 12.3 & 25.3 & 24.2 & 32.0 & 33.0 & 8.4 & 10.8 & 23.1 & 13.9 & 18.6 & 29.4 & 14.1 & 15.8 & 30.2 & 5.6 & 11.4 & 20.8 & 8.6 & 10.7 & 26.2 \\
        fon\_Latn & 10.9 & 10.2 & 5.1 & 10.0 & 9.2 & 12.7 & 8.4 & 5.3 & 12.1 & 7.7 & 7.0 & 18.3 & 11.1 & 3.7 & 19.2 & 6.6 & 5.2 & 14.4 & 6.9 & 3.6 & 18.1 \\
        din\_Latn & 15.2 & 5.1 & 7.7 & 1.6 & 8.6 & 10.4 & 5.8 & 7.4 & 9.3 & 6.7 & 7.5 & 15.9 & 15.2 & 8.0 & 15.3 & 5.5 & 6.0 & 11.3 & 9.4 & 5.7 & 14.9 \\
        kbp\_Latn & 9.3 & 4.7 & 7.5 & 10.7 & 11.1 & 15.6 & 6.7 & 6.1 & 13.7 & 5.8 & 7.1 & 19.4 & 10.4 & 3.7 & 21.3 & 3.6 & 5.1 & 12.2 & 6.8 & 6.6 & 19.2 \\
        cjk\_Latn & 14.1 & 6.1 & 12.1 & 16.1 & 13.2 & 14.3 & 8.0 & 9.2 & 12.2 & 15.1 & 8.8 & 14.2 & 15.6 & 8.8 & 14.9 & 6.6 & 6.9 & 11.1 & 7.7 & 7.7 & 13.3 \\
        nus\_Latn & 9.6 & 9.9 & 7.8 & 1.7 & 2.1 & 2.8 & 4.8 & 5.0 & 13.4 & 4.5 & 6.9 & 17.8 & 8.9 & 4.6 & 17.2 & 2.7 & 3.7 & 12.4 & 8.1 & 5.0 & 17.0 \\
        taq\_Latn & 16.7 & 16.8 & 4.4 & 4.6 & 8.0 & 7.6 & 7.9 & 7.5 & 8.8 & 8.5 & 8.3 & 13.3 & 14.1 & 5.1 & 13.9 & 7.3 & 6.5 & 7.3 & 8.7 & 8.8 & 10.1 \\
        taq\_Tfng & 2.1 & 2.5 & 1.0 & 1.1 & 1.1 & 0.8 & 0.3 & 0.3 & 0.2 & 0.8 & 0.8 & 0.9 & 1.2 & 0.2 & 1.3 & 0.7 & 0.4 & 0.1 & 3.5 & 0.9 & 0.9 \\
        sag\_Latn & 15.8 & 15.7 & 13.0 & 9.5 & 13.7 & 15.0 & 7.4 & 7.5 & 22.0 & 16.4 & 16.5 & 31.6 & 15.0 & 6.4 & 33.2 & 3.7 & 7.8 & 28.2 & 14.4 & 10.4 & 32.1 \\
        Avg. & 13.9 & 12.2 & \bf 16.0 & 19.3 & 23.1 & \bf 24.1 & 9.6 & 10.9 & \bf 18.3 & 12.6 & 16.5 & \bf 24.4 & 15.2 & 13.2 & \bf 25.7 & 6.0 & 9.1 & \bf 16.9 & 9.1 & 9.5 & \bf 23.4 \\
        
        \midrule
        \multicolumn{22}{c}{\bf \ind} \\
        \midrule
        hin\_Deva & 53.4 & 50.8 & 54.0 & 58.7 & 56.2 & 58.1 & 45.2 & 37.6 & 49.2 & 51.1 & 52.0 & 54.1 & 50.1 & 48.2 & 53.8 & 55.4 & 24.6 & 49.6 & 54.6 & 38.5 & 54.1 \\
        ben\_Beng & 32.7 & 29.5 & 39.8 & 43.5 & 41.9 & 44.8 & 25.0 & 24.6 & 36.7 & 32.1 & 35.9 & 42.4 & 35.5 & 26.7 & 44.2 & 17.7 & 7.7 & 39.1 & 23.1 & 18.6 & 43.1 \\
        urd\_Arab & 34.0 & 38.5 & 42.8 & 48.2 & 47.2 & 48.4 & 27.2 & 30.5 & 40.1 & 37.2 & 42.7 & 44.5 & 39.8 & 39.4 & 44.7 & 18.4 & 13.3 & 38.3 & 26.1 & 14.1 & 45.3 \\
        tel\_Telu & 35.1 & 33.5 & 41.5 & 43.1 & 43.7 & 43.8 & 29.9 & 25.8 & 40.8 & 37.8 & 35.5 & 48.2 & 39.1 & 27.3 & 49.0 & 18.3 & 19.1 & 39.9 & 26.5 & 18.9 & 47.5 \\
        tam\_Taml & 35.1 & 40.0 & 42.9 & 50.4 & 47.7 & 48.0 & 29.2 & 24.5 & 35.5 & 37.5 & 39.5 & 46.9 & 39.1 & 19.6 & 47.1 & 21.1 & 16.0 & 37.3 & 31.9 & 22.3 & 47.2 \\
        mar\_Deva & 33.4 & 35.2 & 38.5 & 44.1 & 41.0 & 43.1 & 24.7 & 25.9 & 36.2 & 30.3 & 35.2 & 41.7 & 30.2 & 31.6 & 41.1 & 20.0 & 17.3 & 36.9 & 26.5 & 17.5 & 41.4 \\
        mai\_Deva & 12.5 & 2.3 & 0.7 & 30.0 & 4.5 & 38.2 & 17.4 & 11.7 & 36.1 & 29.0 & 26.3 & 43.7 & 31.1 & 35.6 & 44.8 & 17.9 & 0.3 & 40.6 & 30.0 & 4.3 & 44.8 \\
        bho\_Deva & 18.2 & 8.0 & 25.2 & 34.2 & 34.8 & 38.0 & 24.1 & 16.7 & 34.5 & 29.8 & 31.6 & 39.4 & 29.0 & 31.5 & 39.1 & 25.1 & 3.2 & 37.7 & 27.8 & 9.9 & 39.7 \\
        pbt\_Arab & 8.1 & 2.6 & 18.3 & 29.1 & 28.3 & 31.0 & 9.5 & 10.0 & 22.5 & 12.4 & 21.4 & 29.3 & 10.9 & 16.4 & 27.3 & 6.5 & 13.1 & 17.7 & 9.2 & 3.2 & 29.8 \\
        guj\_Gujr & 35.4 & 4.1 & 9.7 & 48.5 & 39.4 & 45.6 & 29.9 & 25.8 & 41.9 & 35.9 & 40.9 & 47.0 & 39.2 & 33.6 & 45.9 & 16.7 & 14.6 & 42.1 & 29.2 & 12.8 & 46.0 \\
        kan\_Knda & 28.1 & 25.2 & 36.1 & 47.1 & 44.6 & 46.5 & 10.5 & 9.5 & 37.1 & 27.8 & 36.4 & 45.6 & 37.6 & 22.7 & 46.0 & 9.2 & 24.1 & 39.3 & 15.4 & 20.4 & 46.4 \\
        awa\_Deva & 2.9 & 11.0 & 38.6 & 35.7 & 40.5 & 39.1 & 30.2 & 13.8 & 34.9 & 38.5 & 40.1 & 42.3 & 37.6 & 37.1 & 42.5 & 8.4 & 11.4 & 39.5 & 36.1 & 9.5 & 42.3 \\
        ory\_Orya & 11.7 & 3.2 & 8.5 & 34.4 & 21.7 & 25.8 & 14.2 & 7.7 & 17.9 & 13.0 & 26.4 & 37.2 & 15.3 & 6.6 & 35.7 & 12.1 & 3.8 & 11.0 & 11.0 & 4.4 & 31.0 \\
        mal\_Mlym & 25.6 & 21.1 & 28.4 & 40.8 & 38.0 & 40.1 & 23.8 & 15.9 & 30.7 & 29.4 & 30.8 & 41.6 & 31.0 & 7.5 & 44.3 & 18.0 & 3.6 & 34.3 & 25.0 & 16.8 & 44.0 \\
        pan\_Guru & 20.0 & 14.3 & 28.0 & 46.0 & 43.8 & 45.8 & 22.3 & 19.4 & 37.7 & 32.9 & 38.2 & 44.7 & 37.9 & 10.4 & 44.6 & 13.5 & 23.5 & 38.0 & 27.2 & 22.7 & 44.3 \\
        hne\_Deva & 2.5 & 21.0 & 36.9 & 33.4 & 40.1 & 43.4 & 16.2 & 15.9 & 37.8 & 34.6 & 29.7 & 47.2 & 37.2 & 33.3 & 46.5 & 18.4 & 20.4 & 41.4 & 33.7 & 13.2 & 46.3 \\
        npi\_Deva & 33.4 & 27.4 & 37.1 & 49.3 & 46.1 & 48.4 & 26.7 & 27.1 & 40.1 & 36.1 & 42.7 & 46.0 & 37.6 & 38.5 & 46.5 & 19.7 & 3.6 & 40.3 & 28.2 & 21.6 & 45.8 \\
        asm\_Beng & 2.3 & 6.3 & 21.7 & 32.9 & 31.7 & 35.0 & 11.0 & 8.5 & 23.6 & 15.1 & 24.5 & 32.6 & 21.7 & 17.0 & 33.7 & 2.5 & 6.1 & 26.7 & 11.2 & 10.0 & 33.4 \\
        mni\_Beng & 0.4 & 1.2 & 6.6 & 0.8 & 7.2 & 17.9 & 0.5 & 1.5 & 21.7 & 4.6 & 3.8 & 31.0 & 0.9 & 0.1 & 30.6 & 0.4 & 10.1 & 22.6 & 0.2 & 2.4 & 29.1 \\
        bod\_Tibt & 2.2 & 1.0 & 0.7 & 0.5 & 5.2 & 7.8 & 0.8 & 3.6 & 10.2 & 1.1 & 7.2 & 19.0 & 2.5 & 1.0 & 18.5 & 3.6 & 4.7 & 9.6 & 4.6 & 4.5 & 15.2 \\
        san\_Deva & 13.8 & 0.6 & 4.2 & 20.0 & 23.4 & 24.1 & 16.5 & 5.3 & 16.7 & 18.1 & 19.0 & 26.0 & 18.0 & 17.0 & 25.7 & 15.8 & 0.4 & 20.3 & 17.7 & 5.4 & 25.6 \\
        Avg. & 21.0 & 17.9 & \bf 26.7 & 36.7 & 34.6 & \bf 38.7 & 20.7 & 17.2 & \bf 32.5 & 27.8 & 31.4 & \bf 40.5 & 29.6 & 23.9 & \bf 40.6 & 16.1 & 11.5 & \bf 33.4 & 23.6 & 13.9 & \bf 40.1 \\

    \bottomrule
    \multicolumn{22}{c}{} \vspace{-0mm}
    \label{tab:franken_adapter_flores200_results}
    \end{longtable}
\end{small}

\begin{small}
    \fasize
    \setlength{\tabcolsep}{5pt}
    \setlength{\LTcapwidth}{0.98\linewidth}
    \begin{longtable}{c|cc|cc|cc|cc|cc|cc|cc|cc|cc}
    \caption{\ouradapter results on GSM8K-NTL with zero-shot prompting. \flan: LLMs instruction-tuned on \textsc{Flan} mixture; \textsc{It}: LLMs aligned with supervised fine-tuning and reinforcement learning with human feedback; \textsc{Mh}: LLMs instruction-tuned on the \texttt{WebInstruct} math dataset; \franken: \ouradapter;} \\
    \toprule
        \multicolumn{19}{c}{\bf \ouradapter Results on GSM8K-NTL} \\
        \midrule
        \bf Model & \multicolumn{6}{c}{\bf \gemmatwo} & \multicolumn{6}{|c}{\bf \gemmatwo} & \multicolumn{6}{|c}{\bf \gemmatwo} \\
        \cmidrule(lr){2-7}  \cmidrule(lr){8-13}  \cmidrule(lr){14-19}
        \bf Size & \multicolumn{2}{c|}{\bf 2B} & \multicolumn{2}{c|}{\bf 9B} & \multicolumn{2}{c|}{\bf 27B} & \multicolumn{2}{c|}{\bf 2B} & \multicolumn{2}{c|}{\bf 9B} & \multicolumn{2}{c|}{\bf 27B} & \multicolumn{2}{c|}{\bf 2B} & \multicolumn{2}{c|}{\bf 9B} & \multicolumn{2}{c}{\bf 27B} \\
        \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17} \cmidrule(lr){18-19}
        \bf Variant & \flan & \franken & \flan & \franken & \flan & \franken & \textsc{It} & \franken & \textsc{It} & \franken & \textsc{It} & \franken & \textsc{Mh} & \franken & \textsc{Mh} & \franken & \textsc{Mh} & \franken \\
        \midrule
        \endhead
        
        asm\_Beng & 11.2 & 14.4 & 30.8 & 26.4 & 34.8 & 35.2 & 15.6 & 12.4 & 48.0 & 42.4 & 53.2 & 48.0 & 20.4 & 29.2 & 46.0 & 28.0 & 43.2 & 36.0 \\
        bew\_Latn & 28.4 & 24.8 & 48.4 & 46.4 & 48.8 & 50.4 & 41.6 & 30.0 & 58.0 & 57.6 & 62.4 & 53.2 & 51.6 & 42.0 & 70.0 & 68.8 & 71.6 & 68.8 \\
        bho\_Deva & 16.4 & 17.2 & 29.2 & 35.6 & 38.0 & 35.6 & 23.2 & 19.2 & 48.4 & 48.0 & 50.8 & 51.6 & 29.2 & 36.4 & 51.2 & 48.8 & 49.6 & 49.6 \\
        doi\_Deva & 11.2 & 14.0 & 19.6 & 34.0 & 26.4 & 33.6 & 13.6 & 19.6 & 32.4 & 44.0 & 37.6 & 46.0 & 17.6 & 25.2 & 36.4 & 36.4 & 29.2 & 37.6 \\
        div\_Thaa & 6.8 & 10.4 & 9.6 & 23.2 & 18.8 & 26.8 & 2.8 & 12.4 & 15.6 & 36.8 & 22.0 & 32.8 & 2.8 & 15.6 & 17.2 & 26.4 & 13.2 & 12.0 \\
        dzo\_Tibt & 2.0 & 2.8 & 6.8 & 12.8 & 10.4 & 8.4 & 0.4 & 3.6 & 10.0 & 14.0 & 14.0 & 20.4 & 0.8 & 3.6 & 11.6 & 6.4 & 8.8 & 4.0 \\
        efi\_Latn & 8.0 & 10.4 & 13.2 & 27.6 & 16.0 & 30.8 & 5.2 & 5.6 & 17.2 & 31.6 & 24.8 & 20.8 & 6.8 & 20.0 & 21.6 & 48.0 & 19.6 & 38.0 \\
        gom\_Deva & 15.2 & 15.6 & 25.2 & 35.6 & 28.4 & 37.2 & 13.6 & 14.4 & 37.2 & 48.4 & 44.0 & 49.2 & 11.6 & 30.4 & 38.4 & 47.6 & 36.4 & 41.6 \\
        ilo\_Latn & 8.4 & 15.6 & 24.8 & 35.2 & 28.8 & 39.2 & 10.4 & 11.2 & 30.8 & 46.4 & 41.2 & 44.8 & 12.8 & 22.4 & 42.8 & 57.2 & 43.6 & 56.4 \\
        kri\_Latn & 10.8 & 8.0 & 23.2 & 26.0 & 28.8 & 29.6 & 12.0 & 8.4 & 32.0 & 34.8 & 36.0 & 36.4 & 19.2 & 22.8 & 43.2 & 43.6 & 40.0 & 42.8 \\
        mai\_Deva & 13.6 & 14.4 & 29.2 & 35.2 & 37.2 & 38.8 & 23.6 & 17.6 & 47.2 & 48.4 & 48.8 & 52.0 & 25.2 & 32.4 & 46.8 & 50.8 & 46.0 & 47.2 \\
        meo\_Latn & 24.4 & 24.4 & 46.0 & 45.2 & 45.2 & 47.2 & 37.6 & 30.0 & 58.4 & 56.4 & 60.0 & 56.4 & 58.4 & 40.8 & 74.8 & 71.6 & 72.0 & 68.0 \\
        mfa\_Arab & 6.4 & 10.8 & 6.8 & 37.2 & 9.2 & 42.8 & 3.6 & 18.0 & 12.0 & 52.0 & 8.8 & 49.2 & 3.2 & 25.2 & 7.2 & 54.8 & 7.2 & 48.0 \\
        min\_Latn & 12.0 & 18.8 & 32.4 & 38.0 & 35.6 & 44.8 & 15.6 & 22.0 & 42.8 & 52.8 & 49.6 & 44.4 & 22.0 & 29.2 & 45.2 & 58.0 & 54.8 & 53.6 \\
        mni\_Beng & 4.8 & 5.2 & 4.8 & 16.8 & 8.8 & 17.6 & 1.6 & 6.0 & 5.2 & 20.8 & 8.4 & 25.2 & 5.6 & 10.0 & 4.8 & 17.6 & 8.0 & 4.8 \\
        mzn\_Arab & 21.6 & 20.0 & 40.0 & 42.8 & 46.8 & 48.4 & 29.2 & 19.2 & 56.4 & 56.4 & 60.0 & 59.6 & 33.6 & 32.8 & 65.6 & 59.2 & 61.2 & 52.4 \\
        nso\_Latn & 4.4 & 10.8 & 14.8 & 26.0 & 21.2 & 24.0 & 4.4 & 7.2 & 19.2 & 26.8 & 25.6 & 13.6 & 7.2 & 10.8 & 24.4 & 36.4 & 22.4 & 23.2 \\
        ory\_Orya & 10.0 & 12.8 & 19.2 & 26.4 & 24.8 & 27.2 & 2.8 & 11.6 & 29.6 & 34.8 & 37.2 & 42.4 & 6.4 & 21.6 & 33.6 & 26.4 & 27.2 & 23.6 \\
        pcm\_Latn & 28.0 & 23.6 & 46.8 & 43.2 & 48.4 & 50.0 & 43.6 & 36.0 & 60.0 & 60.0 & 61.6 & 51.6 & 61.2 & 62.8 & 77.6 & 72.4 & 77.6 & 74.4 \\
        tso\_Latn & 8.8 & 9.6 & 12.4 & 16.4 & 17.2 & 20.4 & 4.0 & 5.2 & 14.4 & 24.8 & 22.4 & 10.0 & 7.6 & 8.8 & 19.6 & 24.8 & 17.6 & 20.0 \\
        Avg & 12.6 & \bf 14.2 & 24.2 & \bf 31.5 & 28.7 & \bf 34.4 & 15.2 & \bf 15.5 & 33.7 & \bf 41.9 & 38.4 & \bf 40.4 & 20.2 & \bf 26.1 & 38.9 & \bf 44.2 & 37.5 & \bf 40.1 \\

    \bottomrule
    \multicolumn{13}{c}{} \vspace{-0mm}
    \label{tab:franken_adapter_gsm8kntl_results}
    \end{longtable}
\end{small}
\begin{small}
    \fasize
    \setlength{\tabcolsep}{2.9pt}
    \setlength{\LTcapwidth}{0.98\linewidth}
    \begin{longtable}{c| ccc|ccc| ccc|ccc|ccc| ccc|ccc}
    \caption{\ouradapter results on \xsumin with zero-shot prompting. \flan: LLMs instruction-tuned on \textsc{Flan} mixture; \franken: \ouradapter; \fala: \ouradapter with LoRA Adaptation.} \\
    \toprule
        \multicolumn{22}{c}{\bf \ouradapter Results on \xsumin} \\
        \midrule
        \bf Model & \multicolumn{6}{c|}{\bf \palmtwo} & \multicolumn{9}{c|}{\bf \gemmatwo} & \multicolumn{6}{c}{\bf \aya} \\
        \cmidrule(lr){2-7}  \cmidrule(lr){8-16}  \cmidrule(lr){17-22}
        \bf Size & \multicolumn{3}{c|}{\bf XXS} & \multicolumn{3}{c|}{\bf S} & \multicolumn{3}{c|}{\bf 2B} & \multicolumn{3}{c|}{\bf 9B} & \multicolumn{3}{c|}{\bf 27B} & \multicolumn{3}{c|}{\bf 8B} & \multicolumn{3}{c}{\bf 35B} \\
        \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \cmidrule(lr){14-16} \cmidrule(lr){17-19} \cmidrule(lr){20-22}
        \bf Variant & \flan & \franken & \fala & \flan & \franken & \fala & \flan & \franken & \fala & \flan & \franken & \fala & \flan & \franken & \fala & \flan & \franken & \fala & \flan & \franken & \fala \\
        \midrule
        \endhead
        eng\_Latn & 33.7 & 34.2 & 30.7 & 41.1 & 40.7 & 41.2 & 36.6 & 34.1 & 31.9 & 37.5 & 37.1 & 37.0 & 37.6 & 36.8 & 36.9 & 34.5 & 25.7 & 30.7 & 37.9 & 22.1 & 37.1 \\
        asm\_Beng & 0.3 & 0.3 & 0.3 & 25.5 & 16.1 & 6.3 & 2.7 & 1.3 & 7.6 & 13.7 & 16.5 & 20.1 & 17.8 & 11.3 & 21.3 & 5.0 & 1.3 & 4.6 & 6.7 & 6.7 & 19.4 \\
        awa\_Deva & 0.1 & 0.1 & 0.1 & 6.6 & 20.5 & 11.1 & 5.2 & 5.9 & 14.2 & 19.0 & 17.3 & 17.2 & 13.7 & 17.3 & 17.6 & 0.2 & 0.0 & 4.5 & 9.4 & 8.8 & 17.1 \\
        bgc\_Deva & 0.2 & 0.2 & 0.2 & 5.6 & 3.2 & 4.3 & 0.2 & 0.7 & 11.8 & 16.5 & 0.9 & 16.1 & 12.1 & 15.6 & 16.2 & 16.1 & 0.2 & 0.4 & 3.1 & 8.4 & 16.4 \\
        bho\_Deva & 0.1 & 0.1 & 0.1 & 19.3 & 21.6 & 18.5 & 2.0 & 6.9 & 9.9 & 19.1 & 18.0 & 16.7 & 14.2 & 15.8 & 18.1 & 16.3 & 0.0 & 7.5 & 3.7 & 12.8 & 18.1 \\
        ben\_Beng & 16.7 & 2.2 & 0.1 & 29.8 & 28.3 & 25.9 & 6.7 & 14.4 & 16.9 & 22.4 & 23.9 & 21.6 & 25.5 & 20.0 & 22.0 & 16.9 & 11.3 & 17.2 & 17.0 & 14.5 & 22.2 \\
        bod\_Tibt & 0.2 & 0.2 & 0.1 & 10.8 & 9.2 & 9.8 & 0.2 & 0.9 & 5.7 & 0.5 & 3.4 & 8.8 & 0.8 & 0.8 & 7.4 & 4.6 & 2.5 & 6.0 & 3.7 & 4.0 & 8.6 \\
        brx\_Deva & 0.2 & 0.2 & 0.2 & 0.3 & 1.0 & 3.5 & 0.2 & 0.7 & 1.5 & 0.2 & 1.3 & 5.2 & 0.3 & 11.4 & 14.8 & 4.5 & 0.0 & 0.7 & 0.2 & 0.4 & 8.4 \\
        gbm\_Deva & 4.5 & 3.8 & 3.7 & 7.7 & 19.5 & 18.0 & 4.6 & 4.0 & 6.8 & 14.1 & 8.2 & 12.8 & 16.6 & 14.3 & 14.8 & 14.8 & 0.2 & 6.5 & 8.2 & 7.9 & 12.3 \\
        gom\_Deva & 0.2 & 0.2 & 0.2 & 0.2 & 7.3 & 3.7 & 0.4 & 5.0 & 10.3 & 14.2 & 14.9 & 17.5 & 12.1 & 17.4 & 18.5 & 13.2 & 0.3 & 10.5 & 0.4 & 6.4 & 15.2 \\
        guj\_Gujr & 11.8 & 0.4 & 0.4 & 25.1 & 24.4 & 20.4 & 6.7 & 11.8 & 16.0 & 18.8 & 21.1 & 19.4 & 22.1 & 16.3 & 19.7 & 13.5 & 11.2 & 16.3 & 16.8 & 0.2 & 19.1 \\
        hin\_Deva & 22.1 & 1.3 & 2.4 & 31.2 & 30.5 & 27.6 & 4.7 & 14.3 & 19.2 & 24.2 & 24.4 & 24.9 & 23.6 & 18.6 & 23.7 & 26.4 & 11.2 & 18.2 & 27.3 & 17.7 & 26.3 \\
        hne\_Deva & 0.2 & 0.2 & 0.3 & 3.5 & 20.1 & 20.5 & 2.2 & 2.8 & 5.8 & 20.2 & 18.3 & 17.9 & 13.3 & 16.5 & 18.4 & 18.7 & 0.0 & 2.0 & 8.6 & 10.3 & 17.2 \\
        hoj\_Deva & 0.2 & 0.2 & 0.1 & 0.6 & 0.5 & 0.5 & 1.1 & 1.0 & 0.5 & 1.9 & 14.9 & 15.7 & 3.1 & 4.6 & 12.8 & 0.8 & 0.1 & 9.8 & 0.3 & 0.1 & 0.7 \\
        kan\_Knda & 4.4 & 2.7 & 0.7 & 28.6 & 28.3 & 28.9 & 7.9 & 4.9 & 14.9 & 17.9 & 21.1 & 23.4 & 24.0 & 8.5 & 24.3 & 8.2 & 7.2 & 15.8 & 13.4 & 12.4 & 22.1 \\
        mai\_Deva & 0.1 & 0.1 & 0.1 & 13.7 & 19.1 & 17.3 & 2.4 & 1.6 & 4.0 & 19.0 & 18.2 & 17.6 & 19.1 & 15.2 & 17.1 & 14.5 & 0.1 & 11.8 & 3.4 & 5.3 & 15.7 \\
        mal\_Mlym & 13.5 & 2.1 & 2.0 & 27.2 & 27.1 & 27.7 & 5.0 & 8.6 & 15.4 & 21.2 & 21.5 & 22.4 & 23.4 & 4.0 & 22.4 & 16.9 & 3.2 & 14.1 & 19.2 & 10.9 & 21.2 \\
        mni\_Beng & 0.2 & 0.2 & 0.2 & 0.2 & 8.3 & 4.9 & 0.1 & 1.7 & 3.1 & 4.9 & 1.4 & 8.7 & 0.1 & 0.0 & 10.6 & 0.8 & 1.8 & 3.0 & 1.3 & 0.3 & 8.6 \\
        mar\_Deva & 16.6 & 10.9 & 1.0 & 30.5 & 28.9 & 27.4 & 13.7 & 14.1 & 16.7 & 19.7 & 19.1 & 20.7 & 21.2 & 21.8 & 19.9 & 17.6 & 5.1 & 16.1 & 21.5 & 11.2 & 21.0 \\
        mup\_Deva & 0.3 & 0.3 & 0.3 & 0.4 & 0.4 & 0.5 & 0.5 & 0.4 & 2.8 & 2.5 & 9.6 & 14.9 & 9.3 & 14.5 & 16.0 & 8.5 & 0.0 & 0.3 & 2.3 & 3.0 & 0.9 \\
        mwr\_Deva & 0.2 & 0.2 & 0.2 & 0.3 & 1.4 & 1.9 & 0.8 & 1.5 & 2.7 & 19.2 & 8.3 & 18.8 & 9.3 & 17.4 & 18.6 & 9.2 & 0.1 & 0.2 & 3.4 & 1.0 & 12.7 \\
        npi\_Deva & 2.3 & 0.0 & 0.0 & 29.1 & 23.9 & 5.3 & 9.3 & 15.4 & 17.3 & 21.5 & 24.1 & 22.8 & 11.1 & 23.5 & 20.2 & 18.5 & 3.5 & 16.5 & 20.7 & 12.7 & 19.5 \\
        ory\_Orya & 0.6 & 0.6 & 0.6 & 23.8 & 18.8 & 22.2 & 3.4 & 8.5 & 12.9 & 13.6 & 14.8 & 17.7 & 24.6 & 5.7 & 16.8 & 12.8 & 2.6 & 3.7 & 14.2 & 5.0 & 13.8 \\
        pan\_Guru & 7.9 & 1.3 & 0.2 & 21.5 & 23.3 & 22.6 & 3.7 & 11.8 & 12.4 & 17.4 & 18.8 & 18.3 & 16.2 & 1.6 & 21.0 & 8.2 & 9.7 & 15.8 & 14.5 & 9.4 & 20.4 \\
        pbu\_Arab & 0.2 & 0.2 & 0.2 & 6.2 & 13.5 & 4.3 & 1.8 & 7.2 & 10.1 & 11.4 & 15.3 & 18.0 & 16.4 & 11.0 & 18.3 & 7.6 & 11.7 & 15.2 & 5.7 & 3.1 & 18.2 \\
        san\_Deva & 0.1 & 0.1 & 0.1 & 19.8 & 17.7 & 19.3 & 2.4 & 5.4 & 11.7 & 16.3 & 15.3 & 16.1 & 8.8 & 15.1 & 15.8 & 16.4 & 0.0 & 4.2 & 15.9 & 3.6 & 8.1 \\
        sat\_Olck & 0.1 & 0.1 & 0.1 & 0.0 & 0.1 & 0.1 & 0.1 & 0.1 & 0.1 & 0.0 & 0.0 & 0.0 & 15.3 & 0.0 & 0.1 & 0.0 & 0.0 & 0.0 & 0.1 & 0.0 & 0.0 \\
        tam\_Taml & 7.0 & 12.7 & 1.0 & 35.5 & 34.5 & 35.3 & 4.3 & 10.0 & 9.0 & 27.2 & 28.0 & 26.7 & 0.0 & 12.4 & 27.2 & 21.7 & 11.5 & 18.9 & 25.2 & 16.8 & 26.6 \\
        tel\_Telu & 16.2 & 12.5 & 12.2 & 26.3 & 26.1 & 26.7 & 13.4 & 13.9 & 13.5 & 20.5 & 18.6 & 21.6 & 28.9 & 7.6 & 22.5 & 14.5 & 8.9 & 13.5 & 17.2 & 11.4 & 21.3 \\
        urd\_Arab & 12.8 & 6.3 & 2.3 & 29.1 & 28.8 & 26.5 & 1.9 & 17.1 & 14.9 & 20.5 & 24.1 & 24.0 & 22.6 & 21.6 & 24.8 & 13.6 & 8.8 & 19.7 & 16.9 & 7.4 & 25.0 \\
        Avg. & \bf 5.8 & 3.1 & 2.0 & 16.6 & \bf 18.1 & 16.1 & 4.8 & 7.5 & \bf 10.6 & 15.8 & 15.9 & \bf 18.1 & 17.6 & 13.2 & \bf 18.6 & \bf 12.5 & 4.6 & 10.1 & 11.3 & 7.8 & \bf 16.4 \\

    \bottomrule
    \multicolumn{22}{c}{} \vspace{-0mm}
    \label{tab:franken_adapter_xsumin_results}
    \end{longtable}
\end{small}

\begin{small}
    \fasize
    \setlength{\tabcolsep}{2.9pt}
    \setlength{\LTcapwidth}{0.98\linewidth}
    \begin{longtable}{c| ccc|ccc| ccc|ccc|ccc| ccc|ccc}
    \caption{\ouradapter results on \xorqain with zero-shot prompting. \flan: LLMs instruction-tuned on \textsc{Flan} mixture; \franken: \ouradapter; \fala: \ouradapter with LoRA Adaptation.} \\
    \toprule
        \multicolumn{22}{c}{\bf \ouradapter Results on \xorqain} \\
        \midrule
        \bf Model & \multicolumn{6}{c|}{\bf \palmtwo} & \multicolumn{9}{c|}{\bf \gemmatwo} & \multicolumn{6}{c}{\bf \aya} \\
        \cmidrule(lr){2-7}  \cmidrule(lr){8-16}  \cmidrule(lr){17-22}
        \bf Size & \multicolumn{3}{c|}{\bf XXS} & \multicolumn{3}{c|}{\bf S} & \multicolumn{3}{c|}{\bf 2B} & \multicolumn{3}{c|}{\bf 9B} & \multicolumn{3}{c|}{\bf 27B} & \multicolumn{3}{c|}{\bf 8B} & \multicolumn{3}{c}{\bf 35B} \\
        \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \cmidrule(lr){14-16} \cmidrule(lr){17-19} \cmidrule(lr){20-22}
        \bf Variant & \flan & \franken & \fala & \flan & \franken & \fala & \flan & \franken & \fala & \flan & \franken & \fala & \flan & \franken & \fala & \flan & \franken & \fala & \flan & \franken & \fala \\
        \midrule
        \endhead
        
        \multicolumn{22}{c}{\bf \textsc{Answer in En}} \\
        \midrule
        eng\_Latn & 70.9 & 75.5 & 74.8 & 75.1 & 82.1 & 82.6 & 71.2 & 66.6 & 73.3 & 75.7 & 74.6 & 74.4 & 75.5 & 78.5 & 75.9 & 75.6 & 72.6 & 71.0 & 78.4 & 65.2 & 74.9 \\
        asm\_Beng & 47.9 & 63.0 & 68.4 & 52.0 & 51.1 & 58.3 & 54.3 & 61.3 & 67.7 & 71.6 & 72.4 & 71.2 & 65.7 & 64.3 & 74.1 & 56.7 & 67.2 & 57.9 & 64.8 & 69.2 & 73.9 \\
        awa\_Deva & 48.4 & 64.0 & 64.6 & 49.7 & 52.9 & 57.7 & 49.6 & 54.2 & 57.9 & 63.2 & 66.3 & 68.1 & 63.3 & 58.8 & 70.7 & 68.3 & 64.9 & 63.2 & 77.1 & 67.6 & 72.9 \\
        bgc\_Deva & 43.4 & 61.1 & 67.0 & 52.9 & 59.5 & 58.1 & 45.1 & 53.0 & 60.4 & 57.9 & 68.6 & 70.9 & 60.8 & 57.1 & 73.7 & 70.1 & 69.0 & 66.4 & 74.6 & 67.9 & 71.1 \\
        bho\_Deva & 50.8 & 64.8 & 69.7 & 47.4 & 58.5 & 58.5 & 50.4 & 57.5 & 59.4 & 63.8 & 67.2 & 67.0 & 62.0 & 60.8 & 72.8 & 68.8 & 67.2 & 65.8 & 73.2 & 65.1 & 69.4 \\
        ben\_Beng & 57.3 & 62.5 & 71.0 & 52.0 & 58.5 & 63.1 & 59.8 & 64.1 & 67.7 & 74.5 & 74.2 & 72.6 & 65.9 & 64.9 & 73.7 & 68.4 & 69.0 & 63.1 & 76.6 & 68.6 & 70.2 \\
        bod\_Tibt & 3.2 & 2.6 & 17.5 & 23.5 & 12.4 & 38.5 & 11.4 & 36.0 & 40.9 & 27.5 & 41.7 & 33.8 & 43.5 & 44.7 & 60.8 & 32.0 & 30.1 & 23.5 & 30.3 & 36.4 & 30.6 \\
        brx\_Deva & 5.3 & 45.6 & 58.1 & 25.6 & 57.6 & 61.7 & 12.4 & 40.9 & 49.5 & 19.6 & 56.5 & 61.2 & 25.2 & 48.1 & 60.5 & 28.2 & 47.4 & 52.4 & 28.0 & 46.3 & 63.4 \\
        gbm\_Deva & 40.9 & 59.1 & 66.1 & 53.0 & 53.6 & 60.1 & 46.3 & 51.1 & 57.6 & 56.0 & 66.0 & 68.4 & 56.0 & 56.6 & 71.6 & 61.3 & 64.6 & 64.5 & 66.3 & 62.8 & 68.8 \\
        gom\_Deva & 38.7 & 64.8 & 69.5 & 50.4 & 67.3 & 66.9 & 33.8 & 54.6 & 63.0 & 58.8 & 69.2 & 69.8 & 60.7 & 55.6 & 71.3 & 44.1 & 65.8 & 61.6 & 51.0 & 62.9 & 72.1 \\
        guj\_Gujr & 45.1 & 70.3 & 72.7 & 44.0 & 43.5 & 54.8 & 60.4 & 61.6 & 67.4 & 67.9 & 70.3 & 59.8 & 72.4 & 66.8 & 75.2 & 57.1 & 68.2 & 64.4 & 73.4 & 70.2 & 75.6 \\
        hin\_Deva & 61.8 & 72.5 & 73.2 & 55.0 & 47.5 & 52.1 & 68.8 & 66.7 & 68.7 & 72.6 & 71.8 & 64.9 & 65.5 & 57.7 & 75.4 & 74.7 & 70.4 & 67.0 & 76.8 & 71.5 & 76.8 \\
        hne\_Deva & 49.0 & 61.8 & 66.9 & 47.3 & 58.5 & 58.3 & 45.2 & 51.6 & 59.8 & 58.3 & 65.8 & 67.8 & 65.8 & 59.3 & 71.4 & 65.6 & 67.6 & 61.2 & 73.8 & 64.2 & 70.4 \\
        hoj\_Deva & 40.1 & 56.7 & 60.4 & 48.6 & 50.8 & 56.2 & 41.3 & 48.5 & 54.3 & 54.7 & 60.7 & 64.7 & 56.8 & 61.0 & 70.7 & 59.5 & 62.0 & 56.9 & 69.0 & 61.0 & 68.6 \\
        kan\_Knda & 45.0 & 66.7 & 69.6 & 44.9 & 53.9 & 57.9 & 65.0 & 63.3 & 68.2 & 69.8 & 71.2 & 63.4 & 70.1 & 63.3 & 70.1 & 60.6 & 68.3 & 61.6 & 66.6 & 71.4 & 75.1 \\
        mai\_Deva & 49.0 & 71.9 & 72.8 & 49.3 & 50.9 & 55.2 & 50.2 & 59.4 & 63.9 & 63.6 & 69.2 & 69.6 & 64.9 & 58.1 & 72.7 & 67.0 & 68.4 & 64.7 & 69.8 & 66.7 & 72.1 \\
        mal\_Mlym & 51.8 & 69.9 & 71.0 & 56.8 & 57.1 & 63.7 & 68.1 & 69.2 & 72.5 & 74.7 & 71.2 & 67.7 & 70.3 & 63.3 & 74.4 & 71.8 & 66.9 & 61.2 & 78.0 & 74.0 & 76.9 \\
        mni\_Beng & 9.8 & 28.6 & 40.2 & 37.0 & 46.6 & 56.5 & 20.6 & 27.3 & 31.6 & 29.4 & 43.2 & 48.9 & 33.6 & 47.8 & 50.2 & 30.8 & 39.3 & 34.7 & 32.1 & 36.8 & 44.7 \\
        mar\_Deva & 55.8 & 68.1 & 71.5 & 43.6 & 50.0 & 55.4 & 57.9 & 61.6 & 65.2 & 70.7 & 71.3 & 67.0 & 62.1 & 55.7 & 71.8 & 63.8 & 65.0 & 58.4 & 73.6 & 65.6 & 71.6 \\
        mup\_Deva & 47.4 & 66.4 & 68.8 & 50.9 & 50.4 & 57.5 & 56.5 & 52.7 & 59.2 & 65.0 & 67.7 & 65.2 & 63.7 & 59.1 & 69.6 & 66.3 & 63.3 & 60.3 & 68.4 & 63.7 & 69.7 \\
        mwr\_Deva & 46.5 & 64.8 & 65.6 & 51.6 & 52.8 & 57.0 & 42.0 & 51.3 & 58.1 & 57.0 & 63.6 & 66.8 & 61.3 & 59.1 & 70.1 & 63.4 & 62.3 & 58.1 & 72.6 & 59.0 & 67.2 \\
        ory\_Orya & 25.1 & 57.5 & 68.3 & 45.0 & 43.8 & 55.4 & 34.3 & 48.2 & 58.2 & 51.0 & 64.8 & 66.4 & 62.6 & 58.4 & 69.0 & 56.4 & 45.5 & 37.6 & 71.0 & 60.8 & 64.7 \\
        pan\_Guru & 41.4 & 69.4 & 71.4 & 42.7 & 39.8 & 51.8 & 61.7 & 62.8 & 70.1 & 67.3 & 69.2 & 60.3 & 70.1 & 67.3 & 73.7 & 59.9 & 70.6 & 63.0 & 71.1 & 69.4 & 75.1 \\
        pbu\_Arab & 46.9 & 60.4 & 68.1 & 71.3 & 67.3 & 64.6 & 31.1 & 49.0 & 61.1 & 59.3 & 67.8 & 62.3 & 63.6 & 68.2 & 74.0 & 39.9 & 65.5 & 60.0 & 43.2 & 61.8 & 70.8 \\
        san\_Deva & 43.9 & 61.3 & 67.3 & 56.4 & 58.5 & 64.5 & 41.0 & 50.8 & 61.1 & 62.5 & 66.8 & 66.1 & 59.4 & 51.1 & 71.6 & 52.2 & 63.7 & 52.0 & 61.3 & 63.3 & 66.3 \\
        sat\_Olck & 0.8 & 5.3 & 13.3 & 8.9 & 24.9 & 29.7 & 18.3 & 20.7 & 35.6 & 48.6 & 37.1 & 46.0 & 59.1 & 48.6 & 47.6 & 31.8 & 19.3 & 9.0 & 31.0 & 30.8 & 32.1 \\
        tam\_Taml & 51.4 & 69.1 & 73.3 & 41.4 & 56.0 & 57.5 & 64.2 & 63.1 & 66.3 & 69.9 & 65.0 & 61.6 & 69.2 & 56.1 & 73.3 & 72.9 & 69.2 & 61.5 & 78.1 & 71.6 & 75.4 \\
        tel\_Telu & 45.9 & 71.0 & 72.4 & 36.7 & 45.0 & 53.2 & 65.4 & 65.4 & 71.1 & 72.1 & 70.1 & 67.4 & 72.8 & 63.8 & 74.5 & 62.7 & 66.6 & 59.0 & 73.3 & 68.9 & 76.5 \\
        urd\_Arab & 56.1 & 67.2 & 68.3 & 48.2 & 53.1 & 56.1 & 61.2 & 55.4 & 63.6 & 65.7 & 68.3 & 66.4 & 68.4 & 66.6 & 71.6 & 66.0 & 66.6 & 58.6 & 72.2 & 63.5 & 68.7 \\
        Avg. & 42.1 & 59.4 & \bf 64.2 & 46.9 & 51.8 & \bf 57.3 & 47.8 & 54.1 & \bf 60.5 & 60.3 & \bf 65.2 & 64.1 & 61.7 & 59.3 & \bf 70.1 & 58.5 & \bf 61.6 & 56.5 & 64.7 & 62.3 & \bf 67.8 \\
        
        \midrule
        \multicolumn{22}{c}{\bf \textsc{Answer in \ind}} \\
        \midrule
        asm\_Beng & 2.6 & 1.9 & 3.1 & 15.0 & 6.8 & 5.6 & 0.6 & 0.2 & 1.7 & 1.0 & 4.3 & 3.6 & 15.3 & 7.9 & 13.4 & 1.8 & 2.6 & 5.8 & 0.8 & 0.7 & 8.0 \\
        awa\_Deva & 5.7 & 15.3 & 16.5 & 25.2 & 30.7 & 33.1 & 6.8 & 6.6 & 8.0 & 6.8 & 6.3 & 9.9 & 23.7 & 20.0 & 16.9 & 14.8 & 2.3 & 8.8 & 15.8 & 7.1 & 10.9 \\
        bgc\_Deva & 11.8 & 9.4 & 9.8 & 21.2 & 14.3 & 13.3 & 10.8 & 11.2 & 12.4 & 11.6 & 13.2 & 12.2 & 20.7 & 18.1 & 19.4 & 17.0 & 7.9 & 13.1 & 18.2 & 9.0 & 16.3 \\
        bho\_Deva & 5.8 & 3.4 & 5.3 & 20.4 & 22.1 & 17.7 & 1.6 & 3.7 & 2.8 & 1.5 & 2.0 & 2.3 & 16.8 & 13.4 & 9.0 & 5.5 & 2.6 & 2.6 & 7.3 & 2.1 & 8.8 \\
        ben\_Beng & 7.4 & 2.5 & 0.6 & 7.5 & 16.6 & 9.6 & 0.8 & 1.1 & 1.8 & 1.8 & 1.8 & 1.4 & 13.5 & 9.3 & 5.0 & 0.7 & 6.2 & 4.3 & 0.7 & 1.8 & 3.2 \\
        bod\_Tibt & 0.2 & 0.9 & 0.7 & 7.2 & 4.6 & 7.3 & 1.1 & 5.3 & 6.3 & 3.8 & 5.7 & 4.0 & 5.2 & 4.9 & 5.3 & 1.2 & 0.6 & 1.1 & 2.7 & 1.1 & 4.3 \\
        brx\_Deva & 0.8 & 13.8 & 17.7 & 15.0 & 22.5 & 22.7 & 3.1 & 15.4 & 17.9 & 6.5 & 18.0 & 19.9 & 9.3 & 15.8 & 20.0 & 6.4 & 11.0 & 16.9 & 6.6 & 7.0 & 18.5 \\
        gbm\_Deva & 10.4 & 0.9 & 2.5 & 20.2 & 8.3 & 8.5 & 11.5 & 12.9 & 13.3 & 12.3 & 13.4 & 13.3 & 18.1 & 15.1 & 17.4 & 16.3 & 6.7 & 13.1 & 16.2 & 7.6 & 16.2 \\
        gom\_Deva & 1.4 & 1.6 & 3.1 & 9.2 & 7.8 & 2.5 & 1.1 & 2.9 & 2.2 & 1.6 & 6.0 & 5.9 & 14.9 & 11.2 & 8.8 & 5.7 & 2.6 & 3.7 & 2.3 & 1.8 & 5.4 \\
        guj\_Gujr & 15.6 & 12.3 & 20.4 & 33.8 & 25.6 & 26.2 & 9.8 & 11.6 & 13.1 & 17.0 & 18.7 & 17.2 & 26.6 & 16.8 & 19.5 & 10.2 & 12.9 & 10.6 & 15.5 & 7.1 & 13.4 \\
        hin\_Deva & 40.7 & 28.1 & 35.2 & 59.5 & 51.4 & 51.0 & 23.0 & 25.3 & 25.6 & 25.3 & 27.3 & 28.5 & 45.0 & 37.6 & 37.9 & 21.4 & 22.1 & 21.8 & 22.7 & 18.1 & 25.4 \\
        hne\_Deva & 15.9 & 20.6 & 20.7 & 29.3 & 30.2 & 28.2 & 13.5 & 13.5 & 13.9 & 16.0 & 18.3 & 17.6 & 31.9 & 25.8 & 25.3 & 21.0 & 9.0 & 14.1 & 23.5 & 10.3 & 19.6 \\
        hoj\_Deva & 14.3 & 16.4 & 17.6 & 28.3 & 28.6 & 25.4 & 14.8 & 17.9 & 18.4 & 15.5 & 20.8 & 20.6 & 33.4 & 30.4 & 29.3 & 20.0 & 17.7 & 18.4 & 21.8 & 13.8 & 20.6 \\
        kan\_Knda & 10.8 & 11.6 & 10.4 & 29.4 & 23.1 & 18.2 & 11.3 & 8.8 & 12.3 & 11.8 & 14.2 & 18.1 & 32.2 & 15.6 & 25.0 & 8.4 & 10.3 & 10.9 & 10.6 & 11.9 & 20.6 \\
        mai\_Deva & 9.4 & 1.6 & 4.3 & 30.0 & 26.9 & 24.1 & 10.8 & 10.8 & 11.6 & 12.2 & 18.9 & 13.7 & 27.1 & 23.0 & 18.8 & 18.0 & 7.1 & 13.8 & 14.1 & 8.0 & 16.3 \\
        mal\_Mlym & 21.8 & 25.5 & 27.4 & 35.8 & 41.1 & 37.7 & 20.6 & 18.6 & 21.8 & 30.3 & 26.3 & 29.9 & 35.1 & 19.7 & 32.7 & 21.6 & 19.2 & 19.3 & 26.1 & 15.1 & 25.7 \\
        mni\_Beng & 0.8 & 0.3 & 0.2 & 1.1 & 10.3 & 4.2 & 0.6 & 0.1 & 0.3 & 0.7 & 0.6 & 0.6 & 1.5 & 0.4 & 2.0 & 1.6 & 1.1 & 2.3 & 0.4 & 0.2 & 3.6 \\
        mar\_Deva & 31.1 & 30.6 & 32.9 & 38.5 & 43.2 & 36.0 & 22.3 & 22.4 & 25.6 & 24.6 & 27.2 & 23.5 & 40.1 & 31.0 & 30.3 & 24.8 & 17.7 & 20.8 & 34.5 & 19.6 & 25.9 \\
        mup\_Deva & 4.6 & 16.9 & 16.4 & 12.4 & 21.5 & 23.8 & 5.3 & 5.8 & 5.4 & 5.9 & 6.4 & 7.3 & 14.8 & 11.6 & 10.0 & 6.9 & 3.9 & 5.0 & 5.8 & 3.6 & 6.2 \\
        mwr\_Deva & 2.4 & 1.6 & 3.3 & 10.5 & 12.1 & 9.7 & 1.6 & 1.7 & 2.4 & 4.2 & 8.7 & 5.8 & 14.8 & 11.7 & 10.8 & 6.7 & 2.2 & 5.8 & 6.0 & 2.0 & 4.0 \\
        ory\_Orya & 5.7 & 5.6 & 6.1 & 15.4 & 14.1 & 11.6 & 6.6 & 6.5 & 9.9 & 11.1 & 12.0 & 17.0 & 17.7 & 12.4 & 17.4 & 10.9 & 6.4 & 8.1 & 16.0 & 8.9 & 12.4 \\
        pan\_Guru & 8.6 & 7.1 & 10.8 & 20.7 & 11.5 & 11.5 & 4.7 & 5.8 & 7.0 & 7.4 & 10.6 & 12.8 & 21.9 & 7.2 & 16.4 & 5.3 & 12.3 & 11.0 & 7.0 & 5.6 & 12.7 \\
        pbu\_Arab & 3.8 & 6.9 & 6.8 & 8.2 & 8.1 & 7.5 & 1.2 & 2.9 & 3.6 & 3.2 & 5.1 & 3.5 & 7.4 & 8.8 & 6.0 & 3.2 & 4.5 & 4.9 & 3.9 & 3.5 & 8.1 \\
        san\_Deva & 3.1 & 4.9 & 5.1 & 29.7 & 15.9 & 17.4 & 1.3 & 2.7 & 3.5 & 7.6 & 12.0 & 11.4 & 19.4 & 11.1 & 11.8 & 10.3 & 1.7 & 4.4 & 7.8 & 3.0 & 10.3 \\
        sat\_Olck & 1.3 & 0.2 & 0.1 & 7.2 & 0.2 & 0.4 & 0.0 & 0.0 & 0.1 & 0.0 & 0.0 & 2.2 & 0.0 & 0.0 & 0.6 & 0.8 & 0.6 & 1.0 & 0.3 & 0.0 & 0.8 \\
        tam\_Taml & 16.8 & 20.5 & 19.0 & 23.8 & 32.7 & 27.1 & 13.9 & 12.8 & 15.0 & 17.2 & 24.6 & 17.7 & 29.8 & 16.8 & 22.6 & 14.5 & 14.1 & 12.3 & 17.5 & 11.8 & 17.3 \\
        tel\_Telu & 10.7 & 23.6 & 23.1 & 23.6 & 38.6 & 31.7 & 12.4 & 12.3 & 14.5 & 13.9 & 15.5 & 15.3 & 21.2 & 12.9 & 18.1 & 14.0 & 11.0 & 12.6 & 14.0 & 8.8 & 15.2 \\
        urd\_Arab & 8.4 & 6.7 & 9.3 & 17.6 & 22.7 & 17.4 & 1.7 & 2.5 & 3.5 & 4.1 & 11.3 & 4.1 & 13.4 & 16.5 & 9.3 & 4.3 & 2.9 & 3.3 & 1.7 & 1.9 & 4.0 \\
        Avg. & 9.7 & 10.4 & \bf 11.7 & \bf 21.3 & 21.1 & 18.9 & 7.6 & 8.6 & \bf 9.8 & 9.8 & \bf 12.5 & 12.1 & \bf 20.4 & 15.2 & 16.4 & \bf 10.5 & 7.8 & 9.6 & 11.4 & 6.8 & \bf 12.6 \\

    \bottomrule
    \multicolumn{22}{c}{} \vspace{-0mm}
    \label{tab:franken_adapter_xorqa_results}
    \end{longtable}
